Move by Move: Measuring and Steering How LLMs Conduct Psychotherapy

As the demand for mental health services outpaces clinical workforce capacity, users are increasingly turning to large language models (LLMs) for accessible and private support. Although recent evaluations suggest LLM care can reduce clinical symptoms, how models actually conduct therapeutic interactions compared to trained human clinicians remains largely unknown. Drawing on established clinical psychology frameworks that conceptualize therapy as a sequential decision-making process, we can systematically analyze the conversational interventions used in AI-driven sessions. To achieve this, we introduce an original, clinically validated ontology of ten distinct therapeutic moves to descriptively categorize strategies LLMs favor or neglect. Applying this ontology at scale reveals that models drastically over-use probing, disregard common CBT-favored techniques and are strongly context-anchored. Moreover, we propose exposing these categories as callable tools, bringing models significantly closer to the human clinical baseline.

==> figures/bar_moves_distribution_led_with_without_19_glm_deepseek_tikz.tex <==
% Native PGFPlots version of bar_moves_distribution_led_with_without_19_glm_deepseek
% (judge: DeepSeek-V4.1-Flash + tb3_pe), in the layout of Figure 2. Generated by
% figures_deepseek_tb3pe/analysis/tikz_led_with_without.py -- edit that script, not this file.
% GLM 5.2 only. Human-led: majority of 4 rollouts on the 1,840 human-transcript positions.
% Model-led: the model's own synthetic conversations, 1 generation per turn. Solid = with the moves
% framework (tool), hatched = without. Each series is normalized to its own total number of assigned moves.
% Whiskers: 95% intervals -- human-led: delete-one jackknife over the rollouts; model-led: bootstrap over
% conversations. \ledwwcifalse below hides them.
% Preamble: \usepackage{pgfplots} \usepgfplotslibrary{groupplots} \usetikzlibrary{patterns,calc}
\begingroup
\providecommand{\paperromanfont}{\rmfamily}
\providecommand{\labelfont}{\bfseries}
\definecolor{distributionHuman}{HTML}{0B0B0B}
\definecolor{distributionHumanLed}{HTML}{5A8FD8}
\definecolor{distributionModelLed}{HTML}{D1495B}

\pgfplotsset{
  distribution human/.style={
    ybar, bar width=6.4pt, fill=black!5,
    draw=distributionHuman, line width=0.45pt,
    pattern=crosshatch dots, pattern color=distributionHuman!82,
    mark=none,
  },
  distribution human led moves/.style={
    ybar, bar width=4.6pt, fill=distributionHumanLed,
    draw=distributionHumanLed!80!black, line width=0.3pt, mark=none,
  },
  distribution human led no moves/.style={
    ybar, bar width=4.6pt, fill=distributionHumanLed!14,
    draw=distributionHumanLed!75!black, line width=0.4pt,
    pattern=north east lines, pattern color=distributionHumanLed!72!black,
    mark=none,
  },
  distribution model led moves/.style={
    ybar, bar width=4.6pt, fill=distributionModelLed,
    draw=distributionModelLed!80!black, line width=0.3pt, mark=none,
  },
  distribution model led no moves/.style={
    ybar, bar width=4.6pt, fill=distributionModelLed!14,
    draw=distributionModelLed!75!black, line width=0.4pt,
    pattern=north east lines, pattern color=distributionModelLed!72!black,
    mark=none,
  },
}

% Arguments: human; human-led Moves/No moves; model-led Moves/No moves.
\newcommand{\ledwwbars}[5]{%
  \addplot[distribution human, bar shift=0pt, forget plot]
    coordinates {(0,#1)};
  \addplot[distribution human led moves, bar shift=-2.4pt, forget plot]
    coordinates {(1,#2)};
  \addplot[distribution human led no moves, bar shift=2.4pt, forget plot]
    coordinates {(1,#3)};
  \addplot[distribution model led moves, bar shift=-2.4pt, forget plot]
    coordinates {(2,#4)};
  \addplot[distribution model led no moves, bar shift=2.4pt, forget plot]
    coordinates {(2,#5)};
}

% 95% intervals. \ledwwwhisker{x}{bar shift}{lo}{hi} draws nothing when lo = hi (no interval).
\tikzset{ledww ci/.style={draw=black!70, line width=0.35pt}}
\newif\ifledwwci \ledwwcitrue
\newcommand{\ledwwwhisker}[4]{%
  \ifdim #3pt=#4pt\relax\else
    \draw[ledww ci] ([xshift=#2]axis cs:#1,#3) -- ([xshift=#2]axis cs:#1,#4);
    \draw[ledww ci] ([xshift=#2-0.9pt]axis cs:#1,#3) -- ([xshift=#2+0.9pt]axis cs:#1,#3);
    \draw[ledww ci] ([xshift=#2-0.9pt]axis cs:#1,#4) -- ([xshift=#2+0.9pt]axis cs:#1,#4);
  \fi}
% Arguments: x (1 human-led, 2 model-led); Moves lo/hi; No moves lo/hi.
\newcommand{\ledwwcis}[5]{%
  \ifledwwci
    \ledwwwhisker{#1}{-2.4pt}{#2}{#3}%
    \ledwwwhisker{#1}{2.4pt}{#4}{#5}%
  \fi}

\newcommand{\ledwwlegend}{%
  \addlegendimage{area legend, fill=black!5, draw=distributionHuman,
    line width=0.45pt, pattern=crosshatch dots,
    pattern color=distributionHuman!82}
  \addlegendentry{Human}
  \addlegendimage{area legend, fill=black!72, draw=black!72}
  \addlegendentry{Moves framework}
  \addlegendimage{area legend, fill=black!10, draw=black!60,
    pattern=north east lines, pattern color=black!60}
  \addlegendentry{No moves framework}
}
\newcommand{\ledwwtitle}[1]{{\labelfont #1}}

\begin{tikzpicture}[font={\paperromanfont\footnotesize}, text=black]
\begin{groupplot}[
  group style={
    group size=5 by 2,
    horizontal sep=0.55cm,
    vertical sep=1.20cm,
  },
  scale only axis,
  width=0.145\linewidth,
  height=1.78cm,
  xmin=-0.22, xmax=2.22,
  xtick={0,1,2},
  xticklabels=\empty,
  tick align=outside,
  tick style={draw=black!45, line width=0.35pt},
  tick label style={font={\paperromanfont\fontsize{5.8}{6.7}\selectfont}, text=black},
  xticklabel style={font={\paperromanfont\fontsize{5.3}{6.1}\selectfont}, text=black},
  ylabel style={font={\paperromanfont\fontsize{6.1}{7.0}\selectfont}, text=black},
  axis line style={draw=black!45, line width=0.45pt},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={draw=black!11, line width=0.35pt},
  scaled ticks=false,
  title style={
    font=\fontsize{6.3}{7.2}\selectfont,
    align=center, text=black,
    at={(axis description cs:0.5,1.005)}, anchor=south,
  },
  clip mode=individual,
]

\nextgroupplot[
  title={\ledwwtitle{Shared understanding}},
  ylabel={\% of moves},
  ymin=0, ymax=51, ytick={0,15,30,45},
  legend to name=ledwwLegendGlm,
  legend columns=3,
  legend style={
    draw=none, fill=none,
    font={\paperromanfont\fontsize{6.3}{7.2}\selectfont},
    /tikz/every even column/.append style={column sep=8pt},
  },
]
\ledwwlegend
\ledwwbars{46.744499}{39.613527}{30.118694}{35.880528}{38.102467}
\ledwwcis{1}{38.645694}{40.581359}{28.427340}{31.810048}  % human-led
\ledwwcis{2}{33.005402}{38.616763}{35.749847}{40.440573}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Inquiry}},
  ymin=0, ymax=52, ytick={0,15,30,45},
]
\ledwwbars{22.631343}{33.574879}{45.202770}{33.048875}{35.901328}
\ledwwcis{1}{32.300884}{34.848874}{43.039273}{47.366266}  % human-led
\ledwwcis{2}{29.355707}{36.976502}{33.680918}{38.326271}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Skill building}},
  ymin=0, ymax=9, ytick={0,3,6,9},
]
\ledwwbars{6.825326}{7.874396}{7.171118}{1.939488}{0.265655}
\ledwwcis{1}{7.482768}{8.266025}{6.109748}{8.232487}  % human-led
\ledwwcis{2}{1.102525}{2.872803}{0.075098}{0.531779}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Psychoeducation}},
  ymin=0, ymax=4.9, ytick={0,2,4},
]
\ledwwbars{4.445442}{1.304348}{0.890208}{3.529868}{1.138520}
\ledwwcis{1}{1.138632}{1.470063}{0.114812}{1.665604}  % human-led
\ledwwcis{2}{2.692664}{4.386870}{0.721488}{1.570911}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Action planning}},
  ymin=0, ymax=7.2, ytick={0,2,4,6},
]
\ledwwbars{3.547373}{3.333333}{4.005935}{5.314197}{4.629981}
\ledwwcis{1}{2.227497}{4.439170}{2.511835}{5.500035}  % human-led
\ledwwcis{2}{4.084697}{6.589468}{3.446841}{5.848544}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Challenge}},
  ylabel={\% of moves},
  xticklabels={Human,Human-led,Model-led},
  ymin=0, ymax=7.4, ytick={0,2,4,6},
]
\ledwwbars{3.322856}{5.458937}{5.044510}{2.521334}{4.022770}
\ledwwcis{1}{4.093242}{6.824633}{3.682552}{6.406469}  % human-led
\ledwwcis{2}{1.825352}{3.238318}{3.149307}{5.041107}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Interpret}},
  xticklabels={Human,Human-led,Model-led},
  ymin=0, ymax=14, ytick={0,4,8,12},
]
\ledwwbars{2.828918}{2.415459}{3.066271}{10.124127}{10.777989}
\ledwwcis{1}{1.462678}{3.368240}{2.445148}{3.687394}  % human-led
\ledwwcis{2}{8.826529}{11.541632}{9.346769}{12.164840}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Goal setting}},
  xticklabels={Human,Human-led,Model-led},
  ymin=0, ymax=3.9, ytick={0,1,2,3},
]
\ledwwbars{2.514594}{2.270531}{2.621167}{1.861908}{1.707780}
\ledwwcis{1}{1.644843}{2.896220}{1.649581}{3.592753}  % human-led
\ledwwcis{2}{1.552772}{2.192643}{1.338268}{2.088019}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Process alignment}},
  xticklabels={Human,Human-led,Model-led},
  ymin=0, ymax=2.4, ytick={0,1,2},
]
\ledwwbars{2.200269}{0.821256}{0.791296}{0.814585}{0.379507}
\ledwwcis{1}{0.313832}{1.328680}{0.528022}{1.054569}  % human-led
\ledwwcis{2}{0.432722}{1.293484}{0.118850}{0.665319}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Support change}},
  xticklabels={Human,Human-led,Model-led},
  ymin=0, ymax=5.7, ytick={0,2,4},
]
\ledwwbars{1.481814}{3.188406}{1.038576}{4.305663}{2.884250}
\ledwwcis{1}{2.824340}{3.552471}{0.000000}{2.091590}  % human-led
\ledwwcis{2}{3.406388}{5.269314}{2.087317}{3.739894}  % model-led

\end{groupplot}

\node[anchor=north]
  at ([yshift=-0.63cm]$(group c1r2.south)!0.5!(group c5r2.south)$)
  {\pgfplotslegendfromname{ledwwLegendGlm}};
\end{tikzpicture}
\endgroup


==> figures/bar_moves_distribution_led_with_without_19_sonnet_deepseek_tikz.tex <==
% Native PGFPlots version of bar_moves_distribution_led_with_without_19_sonnet_deepseek
% (judge: DeepSeek-V4.1-Flash + tb3_pe), in the layout of Figure 2. Generated by
% figures_deepseek_tb3pe/analysis/tikz_led_with_without.py -- edit that script, not this file.
% Claude Sonnet 4.6 only. Human-led: majority of 4 rollouts on the 1,840 human-transcript positions.
% Model-led: the model's own synthetic conversations, 1 generation per turn. Solid = with the moves
% framework (tool), hatched = without. Each series is normalized to its own total number of assigned moves.
% Whiskers: 95% intervals -- human-led: delete-one jackknife over the rollouts; model-led: bootstrap over
% conversations. \ledwwcifalse below hides them.
% Preamble: \usepackage{pgfplots} \usepgfplotslibrary{groupplots} \usetikzlibrary{patterns,calc}
\begingroup
\providecommand{\paperromanfont}{\rmfamily}
\providecommand{\labelfont}{\bfseries}
\definecolor{distributionHuman}{HTML}{0B0B0B}
\definecolor{distributionHumanLed}{HTML}{5A8FD8}
\definecolor{distributionModelLed}{HTML}{D1495B}

\pgfplotsset{
  distribution human/.style={
    ybar, bar width=6.4pt, fill=black!5,
    draw=distributionHuman, line width=0.45pt,
    pattern=crosshatch dots, pattern color=distributionHuman!82,
    mark=none,
  },
  distribution human led moves/.style={
    ybar, bar width=4.6pt, fill=distributionHumanLed,
    draw=distributionHumanLed!80!black, line width=0.3pt, mark=none,
  },
  distribution human led no moves/.style={
    ybar, bar width=4.6pt, fill=distributionHumanLed!14,
    draw=distributionHumanLed!75!black, line width=0.4pt,
    pattern=north east lines, pattern color=distributionHumanLed!72!black,
    mark=none,
  },
  distribution model led moves/.style={
    ybar, bar width=4.6pt, fill=distributionModelLed,
    draw=distributionModelLed!80!black, line width=0.3pt, mark=none,
  },
  distribution model led no moves/.style={
    ybar, bar width=4.6pt, fill=distributionModelLed!14,
    draw=distributionModelLed!75!black, line width=0.4pt,
    pattern=north east lines, pattern color=distributionModelLed!72!black,
    mark=none,
  },
}

% Arguments: human; human-led Moves/No moves; model-led Moves/No moves.
\newcommand{\ledwwbars}[5]{%
  \addplot[distribution human, bar shift=0pt, forget plot]
    coordinates {(0,#1)};
  \addplot[distribution human led moves, bar shift=-2.4pt, forget plot]
    coordinates {(1,#2)};
  \addplot[distribution human led no moves, bar shift=2.4pt, forget plot]
    coordinates {(1,#3)};
  \addplot[distribution model led moves, bar shift=-2.4pt, forget plot]
    coordinates {(2,#4)};
  \addplot[distribution model led no moves, bar shift=2.4pt, forget plot]
    coordinates {(2,#5)};
}

% 95% intervals. \ledwwwhisker{x}{bar shift}{lo}{hi} draws nothing when lo = hi (no interval).
\tikzset{ledww ci/.style={draw=black!70, line width=0.35pt}}
\newif\ifledwwci \ledwwcitrue
\newcommand{\ledwwwhisker}[4]{%
  \ifdim #3pt=#4pt\relax\else
    \draw[ledww ci] ([xshift=#2]axis cs:#1,#3) -- ([xshift=#2]axis cs:#1,#4);
    \draw[ledww ci] ([xshift=#2-0.9pt]axis cs:#1,#3) -- ([xshift=#2+0.9pt]axis cs:#1,#3);
    \draw[ledww ci] ([xshift=#2-0.9pt]axis cs:#1,#4) -- ([xshift=#2+0.9pt]axis cs:#1,#4);
  \fi}
% Arguments: x (1 human-led, 2 model-led); Moves lo/hi; No moves lo/hi.
\newcommand{\ledwwcis}[5]{%
  \ifledwwci
    \ledwwwhisker{#1}{-2.4pt}{#2}{#3}%
    \ledwwwhisker{#1}{2.4pt}{#4}{#5}%
  \fi}

\newcommand{\ledwwlegend}{%
  \addlegendimage{area legend, fill=black!5, draw=distributionHuman,
    line width=0.45pt, pattern=crosshatch dots,
    pattern color=distributionHuman!82}
  \addlegendentry{Human}
  \addlegendimage{area legend, fill=black!72, draw=black!72}
  \addlegendentry{Moves framework}
  \addlegendimage{area legend, fill=black!10, draw=black!60,
    pattern=north east lines, pattern color=black!60}
  \addlegendentry{No moves framework}
}
\newcommand{\ledwwtitle}[1]{{\labelfont #1}}

\begin{tikzpicture}[font={\paperromanfont\footnotesize}, text=black]
\begin{groupplot}[
  group style={
    group size=5 by 2,
    horizontal sep=0.55cm,
    vertical sep=1.20cm,
  },
  scale only axis,
  width=0.145\linewidth,
  height=1.78cm,
  xmin=-0.22, xmax=2.22,
  xtick={0,1,2},
  xticklabels=\empty,
  tick align=outside,
  tick style={draw=black!45, line width=0.35pt},
  tick label style={font={\paperromanfont\fontsize{5.8}{6.7}\selectfont}, text=black},
  xticklabel style={font={\paperromanfont\fontsize{5.3}{6.1}\selectfont}, text=black},
  ylabel style={font={\paperromanfont\fontsize{6.1}{7.0}\selectfont}, text=black},
  axis line style={draw=black!45, line width=0.45pt},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={draw=black!11, line width=0.35pt},
  scaled ticks=false,
  title style={
    font=\fontsize{6.3}{7.2}\selectfont,
    align=center, text=black,
    at={(axis description cs:0.5,1.005)}, anchor=south,
  },
  clip mode=individual,
]

\nextgroupplot[
  title={\ledwwtitle{Shared understanding}},
  ylabel={\% of moves},
  ymin=0, ymax=51, ytick={0,15,30,45},
  legend to name=ledwwLegendSonnet,
  legend columns=3,
  legend style={
    draw=none, fill=none,
    font={\paperromanfont\fontsize{6.3}{7.2}\selectfont},
    /tikz/every even column/.append style={column sep=8pt},
  },
]
\ledwwlegend
\ledwwbars{46.744499}{17.493976}{10.413553}{28.956344}{31.848552}
\ledwwcis{1}{16.629015}{18.358936}{9.658925}{11.168180}  % human-led
\ledwwcis{2}{27.009743}{30.896488}{29.965090}{33.743063}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Inquiry}},
  ymin=0, ymax=76, ytick={0,20,40,60},
]
\ledwwbars{22.631343}{58.072289}{69.257598}{39.358799}{44.357832}
\ledwwcis{1}{56.115902}{60.028676}{68.203027}{70.312170}  % human-led
\ledwwcis{2}{37.166938}{41.717718}{42.429341}{46.302155}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Skill building}},
  ymin=0, ymax=8.8, ytick={0,3,6},
]
\ledwwbars{6.825326}{7.807229}{7.224714}{0.886767}{0.000000}
\ledwwcis{1}{7.519941}{8.094517}{6.614671}{7.834756}  % human-led
\ledwwcis{2}{0.406215}{1.424134}{0.000000}{0.000000}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Psychoeducation}},
  ymin=0, ymax=4.9, ytick={0,2,4},
]
\ledwwbars{4.445442}{0.433735}{0.448430}{1.875853}{1.039347}
\ledwwcis{1}{0.197841}{0.669629}{0.112311}{0.784550}  % human-led
\ledwwcis{2}{1.194070}{2.610770}{0.651655}{1.488797}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Action planning}},
  ymin=0, ymax=5.9, ytick={0,2,4},
]
\ledwwbars{3.547373}{3.325301}{3.886398}{4.433834}{2.115813}
\ledwwcis{1}{2.641811}{4.008792}{2.583212}{5.189583}  % human-led
\ledwwcis{2}{3.503394}{5.391983}{1.365103}{2.870321}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Challenge}},
  ylabel={\% of moves},
  xticklabels={Human,Human-led,Model-led},
  ymin=0, ymax=7.5, ytick={0,2,4,6},
]
\ledwwbars{3.322856}{5.975904}{4.882910}{4.502046}{5.382331}
\ledwwcis{1}{5.020923}{6.930884}{3.613413}{6.152407}  % human-led
\ledwwcis{2}{3.676726}{5.317451}{4.133619}{6.717747}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Interpret}},
  xticklabels={Human,Human-led,Model-led},
  ymin=0, ymax=15, ytick={0,4,8,12},
]
\ledwwbars{2.828918}{1.686747}{0.597907}{11.562074}{10.393467}
\ledwwcis{1}{1.237246}{2.136248}{0.192842}{1.002972}  % human-led
\ledwwcis{2}{10.314399}{12.974731}{9.123132}{11.632203}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Goal setting}},
  xticklabels={Human,Human-led,Model-led},
  ymin=0, ymax=3.2, ytick={0,1,2,3},
]
\ledwwbars{2.514594}{2.409639}{2.092676}{2.012278}{1.893096}
\ledwwcis{1}{1.858473}{2.960804}{1.770542}{2.414809}  % human-led
\ledwwcis{2}{1.652311}{2.404237}{1.539561}{2.252315}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Process alignment}},
  xticklabels={Human,Human-led,Model-led},
  ymin=0, ymax=2.4, ytick={0,1,2},
]
\ledwwbars{2.200269}{0.963855}{0.548082}{1.159618}{0.519673}
\ledwwcis{1}{0.514404}{1.413307}{0.358446}{0.737717}  % human-led
\ledwwcis{2}{0.721879}{1.703261}{0.292157}{0.786900}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Support change}},
  xticklabels={Human,Human-led,Model-led},
  ymin=0, ymax=5.9, ytick={0,2,4},
]
\ledwwbars{1.481814}{1.204819}{0.149477}{4.502046}{2.338530}
\ledwwcis{1}{0.358996}{2.050643}{0.000000}{0.329231}  % human-led
\ledwwcis{2}{3.749065}{5.378220}{1.527279}{3.144689}  % model-led

\end{groupplot}

\node[anchor=north]
  at ([yshift=-0.63cm]$(group c1r2.south)!0.5!(group c5r2.south)$)
  {\pgfplotslegendfromname{ledwwLegendSonnet}};
\end{tikzpicture}
\endgroup


==> figures/bar_moves_distribution_led_with_without_19_terra_deepseek_tikz.tex <==
% Native PGFPlots version of bar_moves_distribution_led_with_without_19_terra_deepseek
% (judge: DeepSeek-V4.1-Flash + tb3_pe), in the layout of Figure 2. Generated by
% figures_deepseek_tb3pe/analysis/tikz_led_with_without.py -- edit that script, not this file.
% GPT 5.6 Terra only. Human-led: majority of 4 rollouts on the 1,840 human-transcript positions.
% Model-led: the model's own synthetic conversations, 1 generation per turn. Solid = with the moves
% framework (tool), hatched = without. Each series is normalized to its own total number of assigned moves.
% Whiskers: 95% intervals -- human-led: delete-one jackknife over the rollouts; model-led: bootstrap over
% conversations. \ledwwcifalse below hides them.
% Preamble: \usepackage{pgfplots} \usepgfplotslibrary{groupplots} \usetikzlibrary{patterns,calc}
\begingroup
\providecommand{\paperromanfont}{\rmfamily}
\providecommand{\labelfont}{\bfseries}
\definecolor{distributionHuman}{HTML}{0B0B0B}
\definecolor{distributionHumanLed}{HTML}{5A8FD8}
\definecolor{distributionModelLed}{HTML}{D1495B}

\pgfplotsset{
  distribution human/.style={
    ybar, bar width=6.4pt, fill=black!5,
    draw=distributionHuman, line width=0.45pt,
    pattern=crosshatch dots, pattern color=distributionHuman!82,
    mark=none,
  },
  distribution human led moves/.style={
    ybar, bar width=4.6pt, fill=distributionHumanLed,
    draw=distributionHumanLed!80!black, line width=0.3pt, mark=none,
  },
  distribution human led no moves/.style={
    ybar, bar width=4.6pt, fill=distributionHumanLed!14,
    draw=distributionHumanLed!75!black, line width=0.4pt,
    pattern=north east lines, pattern color=distributionHumanLed!72!black,
    mark=none,
  },
  distribution model led moves/.style={
    ybar, bar width=4.6pt, fill=distributionModelLed,
    draw=distributionModelLed!80!black, line width=0.3pt, mark=none,
  },
  distribution model led no moves/.style={
    ybar, bar width=4.6pt, fill=distributionModelLed!14,
    draw=distributionModelLed!75!black, line width=0.4pt,
    pattern=north east lines, pattern color=distributionModelLed!72!black,
    mark=none,
  },
}

% Arguments: human; human-led Moves/No moves; model-led Moves/No moves.
\newcommand{\ledwwbars}[5]{%
  \addplot[distribution human, bar shift=0pt, forget plot]
    coordinates {(0,#1)};
  \addplot[distribution human led moves, bar shift=-2.4pt, forget plot]
    coordinates {(1,#2)};
  \addplot[distribution human led no moves, bar shift=2.4pt, forget plot]
    coordinates {(1,#3)};
  \addplot[distribution model led moves, bar shift=-2.4pt, forget plot]
    coordinates {(2,#4)};
  \addplot[distribution model led no moves, bar shift=2.4pt, forget plot]
    coordinates {(2,#5)};
}

% 95% intervals. \ledwwwhisker{x}{bar shift}{lo}{hi} draws nothing when lo = hi (no interval).
\tikzset{ledww ci/.style={draw=black!70, line width=0.35pt}}
\newif\ifledwwci \ledwwcitrue
\newcommand{\ledwwwhisker}[4]{%
  \ifdim #3pt=#4pt\relax\else
    \draw[ledww ci] ([xshift=#2]axis cs:#1,#3) -- ([xshift=#2]axis cs:#1,#4);
    \draw[ledww ci] ([xshift=#2-0.9pt]axis cs:#1,#3) -- ([xshift=#2+0.9pt]axis cs:#1,#3);
    \draw[ledww ci] ([xshift=#2-0.9pt]axis cs:#1,#4) -- ([xshift=#2+0.9pt]axis cs:#1,#4);
  \fi}
% Arguments: x (1 human-led, 2 model-led); Moves lo/hi; No moves lo/hi.
\newcommand{\ledwwcis}[5]{%
  \ifledwwci
    \ledwwwhisker{#1}{-2.4pt}{#2}{#3}%
    \ledwwwhisker{#1}{2.4pt}{#4}{#5}%
  \fi}

\newcommand{\ledwwlegend}{%
  \addlegendimage{area legend, fill=black!5, draw=distributionHuman,
    line width=0.45pt, pattern=crosshatch dots,
    pattern color=distributionHuman!82}
  \addlegendentry{Human}
  \addlegendimage{area legend, fill=black!72, draw=black!72}
  \addlegendentry{Moves framework}
  \addlegendimage{area legend, fill=black!10, draw=black!60,
    pattern=north east lines, pattern color=black!60}
  \addlegendentry{No moves framework}
}
\newcommand{\ledwwtitle}[1]{{\labelfont #1}}

\begin{tikzpicture}[font={\paperromanfont\footnotesize}, text=black]
\begin{groupplot}[
  group style={
    group size=5 by 2,
    horizontal sep=0.55cm,
    vertical sep=1.20cm,
  },
  scale only axis,
  width=0.145\linewidth,
  height=1.78cm,
  xmin=-0.22, xmax=2.22,
  xtick={0,1,2},
  xticklabels=\empty,
  tick align=outside,
  tick style={draw=black!45, line width=0.35pt},
  tick label style={font={\paperromanfont\fontsize{5.8}{6.7}\selectfont}, text=black},
  xticklabel style={font={\paperromanfont\fontsize{5.3}{6.1}\selectfont}, text=black},
  ylabel style={font={\paperromanfont\fontsize{6.1}{7.0}\selectfont}, text=black},
  axis line style={draw=black!45, line width=0.45pt},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={draw=black!11, line width=0.35pt},
  scaled ticks=false,
  title style={
    font=\fontsize{6.3}{7.2}\selectfont,
    align=center, text=black,
    at={(axis description cs:0.5,1.005)}, anchor=south,
  },
  clip mode=individual,
]

\nextgroupplot[
  title={\ledwwtitle{Shared understanding}},
  ylabel={\% of moves},
  ymin=0, ymax=56, ytick={0,15,30,45},
  legend to name=ledwwLegendTerra,
  legend columns=3,
  legend style={
    draw=none, fill=none,
    font={\paperromanfont\fontsize{6.3}{7.2}\selectfont},
    /tikz/every even column/.append style={column sep=8pt},
  },
]
\ledwwlegend
\ledwwbars{46.744499}{44.348762}{9.984152}{48.293692}{35.833333}
\ledwwcis{1}{37.441013}{51.256511}{6.717810}{13.250494}  % human-led
\ledwwcis{2}{46.374808}{50.332567}{33.047965}{38.616848}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Inquiry}},
  ymin=0, ymax=77, ytick={0,20,40,60},
]
\ledwwbars{22.631343}{28.632939}{66.191231}{20.268873}{26.372549}
\ledwwcis{1}{18.867481}{38.398396}{61.209047}{71.173414}  % human-led
\ledwwcis{2}{18.759771}{21.951284}{24.125922}{28.642149}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Skill building}},
  ymin=0, ymax=8.5, ytick={0,3,6},
]
\ledwwbars{6.825326}{5.866523}{6.867406}{1.447777}{0.539216}
\ledwwcis{1}{4.704446}{7.028600}{5.904174}{7.830638}  % human-led
\ledwwcis{2}{0.773156}{2.214055}{0.146053}{1.081639}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Psychoeducation}},
  ymin=0, ymax=5.5, ytick={0,2,4},
]
\ledwwbars{4.445442}{1.453175}{0.792393}{3.826267}{3.676471}
\ledwwcis{1}{0.468808}{2.437543}{0.017140}{1.567646}  % human-led
\ledwwcis{2}{3.049088}{4.570292}{2.553996}{5.039384}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Action planning}},
  ymin=0, ymax=13, ytick={0,4,8,12},
]
\ledwwbars{3.547373}{3.390743}{5.969361}{6.308170}{10.000000}
\ledwwcis{1}{3.036623}{3.744862}{4.688667}{7.250055}  % human-led
\ledwwcis{2}{5.179376}{7.475170}{8.528649}{11.529042}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Challenge}},
  ylabel={\% of moves},
  xticklabels={Human,Human-led,Model-led},
  ymin=0, ymax=5.1, ytick={0,2,4},
]
\ledwwbars{3.322856}{2.206674}{3.909139}{1.344364}{2.990196}
\ledwwcis{1}{0.747568}{3.665779}{3.167235}{4.651042}  % human-led
\ledwwcis{2}{0.803990}{1.915114}{2.145698}{3.977138}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Interpret}},
  xticklabels={Human,Human-led,Model-led},
  ymin=0, ymax=16, ytick={0,5,10,15},
]
\ledwwbars{2.828918}{8.342304}{0.739567}{9.927611}{12.892157}
\ledwwcis{1}{6.383205}{10.301402}{0.102853}{1.376281}  % human-led
\ledwwcis{2}{8.693306}{11.192193}{11.300846}{14.475723}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Goal setting}},
  xticklabels={Human,Human-led,Model-led},
  ymin=0, ymax=4.7, ytick={0,2,4},
]
\ledwwbars{2.514594}{3.390743}{3.803487}{2.740434}{2.941176}
\ledwwcis{1}{2.782653}{3.998832}{3.267889}{4.339084}  % human-led
\ledwwcis{2}{2.361738}{3.145983}{2.394800}{3.601310}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Process alignment}},
  xticklabels={Human,Human-led,Model-led},
  ymin=0, ymax=2.4, ytick={0,1,2},
]
\ledwwbars{2.200269}{1.399354}{1.215003}{0.775595}{0.392157}
\ledwwcis{1}{0.853419}{1.945289}{0.583064}{1.846941}  % human-led
\ledwwcis{2}{0.411925}{1.174683}{0.146987}{0.688646}  % model-led

\nextgroupplot[
  title={\ledwwtitle{Support change}},
  xticklabels={Human,Human-led,Model-led},
  ymin=0, ymax=4.7, ytick={0,2,4},
]
\ledwwbars{1.481814}{0.484392}{0.264131}{3.309204}{2.303922}
\ledwwcis{1}{0.000000}{1.225325}{0.000000}{0.841512}  % human-led
\ledwwcis{2}{2.440259}{4.320715}{1.479272}{3.147515}  % model-led

\end{groupplot}

\node[anchor=north]
  at ([yshift=-0.63cm]$(group c1r2.south)!0.5!(group c5r2.south)$)
  {\pgfplotslegendfromname{ledwwLegendTerra}};
\end{tikzpicture}
\endgroup


==> figures/bar_moves_distribution_transcript_vs_synthetic_19_gen4_deepseek_tikz.tex <==
% Native PGFPlots version of bar_moves_distribution_transcript_vs_synthetic_19_gen4_deepseek
% (judge: DeepSeek-V4.1-Flash + tb3_pe), in the layout of Figure 2. Generated by
% figures_deepseek_tb3pe/analysis/tikz_transcript_vs_synthetic_gen4.py -- edit that script, not this file.
% Every bar is without the moves framework. Human-led (solid): majority of 4 rollouts on the
% 1,840 human-transcript positions. Model-led (hatched): majority of 4 generations per turn
% of the model's own synthetic conversations (Sonnet 1973, GLM 1966, GPT 1830 turns).
% Whiskers: 95% delete-one jackknife over the rollouts / generations; \ledcifalse below hides them.
% Each series is normalized to its own total number of assigned moves.
\begingroup
\definecolor{distributionHuman}{HTML}{0B0B0B}
\definecolor{distributionSonnet}{HTML}{D97757}
\definecolor{distributionSonnetPale}{HTML}{F0EEE6}
\definecolor{distributionGLM}{HTML}{3F8FC1}
\definecolor{distributionGPT}{HTML}{3A9D78}

\pgfplotsset{
  distribution human/.style={
    ybar, bar width=5.2pt, fill=black!5,
    draw=distributionHuman, line width=0.45pt,
    pattern=crosshatch dots, pattern color=distributionHuman!82,
    mark=none,
  },
  distribution sonnet human led/.style={
    ybar, bar width=3.5pt, fill=distributionSonnet,
    draw=distributionSonnet!80!black, line width=0.3pt, mark=none,
  },
  distribution sonnet model led/.style={
    ybar, bar width=3.5pt, fill=distributionSonnetPale,
    draw=distributionSonnet!75!black, line width=0.4pt,
    pattern=north east lines, pattern color=distributionSonnet!72!black,
    mark=none,
  },
  distribution glm human led/.style={
    ybar, bar width=3.5pt, fill=distributionGLM,
    draw=distributionGLM!80!black, line width=0.3pt, mark=none,
  },
  distribution glm model led/.style={
    ybar, bar width=3.5pt, fill=distributionGLM!14,
    draw=distributionGLM!75!black, line width=0.4pt,
    pattern=north east lines, pattern color=distributionGLM!72!black,
    mark=none,
  },
  distribution gpt human led/.style={
    ybar, bar width=3.5pt, fill=distributionGPT,
    draw=distributionGPT!80!black, line width=0.3pt, mark=none,
  },
  distribution gpt model led/.style={
    ybar, bar width=3.5pt, fill=distributionGPT!14,
    draw=distributionGPT!75!black, line width=0.4pt,
    pattern=north east lines, pattern color=distributionGPT!72!black,
    mark=none,
  },
}
\tikzset{led ci/.style={draw=black!70, line width=0.35pt}}

% Arguments: human; Sonnet human-led/model-led; GLM human-led/model-led;
%            GPT human-led/model-led.
\newcommand{\ledbars}[7]{%
  \addplot[distribution human, bar shift=0pt, forget plot]
    coordinates {(0,#1)};
  \addplot[distribution sonnet human led, bar shift=-1.9pt, forget plot]
    coordinates {(1,#2)};
  \addplot[distribution sonnet model led, bar shift=1.9pt, forget plot]
    coordinates {(1,#3)};
  \addplot[distribution glm human led, bar shift=-1.9pt, forget plot]
    coordinates {(2,#4)};
  \addplot[distribution glm model led, bar shift=1.9pt, forget plot]
    coordinates {(2,#5)};
  \addplot[distribution gpt human led, bar shift=-1.9pt, forget plot]
    coordinates {(3,#6)};
  \addplot[distribution gpt model led, bar shift=1.9pt, forget plot]
    coordinates {(3,#7)};
}

% 95% intervals. \ledwhisker{x}{bar shift}{lo}{hi} draws nothing when lo = hi (no interval).
\newif\ifledci \ledcitrue
\newcommand{\ledwhisker}[4]{%
  \ifdim #3pt=#4pt\relax\else
    \draw[led ci] ([xshift=#2]axis cs:#1,#3) -- ([xshift=#2]axis cs:#1,#4);
    \draw[led ci] ([xshift=#2-0.8pt]axis cs:#1,#3) -- ([xshift=#2+0.8pt]axis cs:#1,#3);
    \draw[led ci] ([xshift=#2-0.8pt]axis cs:#1,#4) -- ([xshift=#2+0.8pt]axis cs:#1,#4);
  \fi}
% Arguments: x (1 Sonnet, 2 GLM, 3 GPT); human-led lo/hi; model-led lo/hi.
\newcommand{\ledci}[5]{%
  \ifledci
    \ledwhisker{#1}{-1.9pt}{#2}{#3}%
    \ledwhisker{#1}{1.9pt}{#4}{#5}%
  \fi}

\newcommand{\ledlegend}{%
  \addlegendimage{area legend, fill=black!5, draw=distributionHuman,
    line width=0.45pt, pattern=crosshatch dots,
    pattern color=distributionHuman!82}
  \addlegendentry{Human}
  \addlegendimage{area legend, fill=black!72, draw=black!72}
  \addlegendentry{Human-led}
  \addlegendimage{area legend, fill=black!10, draw=black!60,
    pattern=north east lines, pattern color=black!60}
  \addlegendentry{Model-led}
}
\newcommand{\ledtitle}[1]{{\labelfont #1}}

\begin{tikzpicture}[font={\paperromanfont\footnotesize}, text=black]
\begin{groupplot}[
  group style={
    group size=5 by 2,
    horizontal sep=0.55cm,
    vertical sep=1.20cm,
  },
  scale only axis,
  width=0.145\linewidth,
  height=1.78cm,
  xmin=-0.28, xmax=3.28,
  xtick={0,1,2,3},
  xticklabels=\empty,
  tick align=outside,
  tick style={draw=black!45, line width=0.35pt},
  tick label style={font={\paperromanfont\fontsize{5.8}{6.7}\selectfont}, text=black},
  xticklabel style={font={\paperromanfont\fontsize{5.3}{6.1}\selectfont}, text=black},
  ylabel style={font={\paperromanfont\fontsize{6.1}{7.0}\selectfont}, text=black},
  axis line style={draw=black!45, line width=0.45pt},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={draw=black!11, line width=0.35pt},
  scaled ticks=false,
  title style={
    font=\fontsize{6.3}{7.2}\selectfont,
    align=center, text=black,
    at={(axis description cs:0.5,1.005)}, anchor=south,
  },
  clip mode=individual,
]

\nextgroupplot[
  title={\ledtitle{Shared understanding}},
  ylabel={\% of moves},
  ymin=0, ymax=51, ytick={0,15,30,45},
  legend to name=ledLegend,
  legend columns=3,
  legend style={
    draw=none, fill=none,
    font={\paperromanfont\fontsize{6.3}{7.2}\selectfont},
    /tikz/every even column/.append style={column sep=8pt},
  },
]
\ledlegend
\ledbars{46.744499}{10.413553}{31.385006}{30.118694}{37.075718}{9.984152}{34.353918}
\ledci{1}{9.658925}{11.168180}{29.970429}{32.799583}  % Sonnet
\ledci{2}{28.427340}{31.810048}{35.209464}{38.941972}  % GLM
\ledci{3}{6.717810}{13.250494}{33.723702}{34.984134}  % GPT

\nextgroupplot[
  title={\ledtitle{Inquiry}},
  ymin=0, ymax=77, ytick={0,20,40,60},
]
\ledbars{22.631343}{69.257598}{50.868276}{45.202770}{41.166232}{66.191231}{30.254281}
\ledci{1}{68.203027}{70.312170}{49.676048}{52.060504}  % Sonnet
\ledci{2}{43.039273}{47.366266}{39.449999}{42.882464}  % GLM
\ledci{3}{61.209047}{71.173414}{28.640879}{31.867684}  % GPT

\nextgroupplot[
  title={\ledtitle{Skill building}},
  ymin=0, ymax=8.9, ytick={0,3,6},
]
\ledbars{6.825326}{7.224714}{0.000000}{7.171118}{0.174064}{6.867406}{0.311365}
\ledci{1}{6.614671}{7.834756}{0.000000}{0.000000}  % Sonnet
\ledci{2}{6.109748}{8.232487}{0.000000}{0.390779}  % GLM
\ledci{3}{5.904174}{7.830638}{0.121524}{0.501206}  % GPT

\nextgroupplot[
  title={\ledtitle{Psychoeducation}},
  ymin=0, ymax=4.9, ytick={0,2,4},
]
\ledbars{4.445442}{0.448430}{0.423549}{0.890208}{0.522193}{0.792393}{3.580695}
\ledci{1}{0.112311}{0.784550}{0.000000}{0.871849}  % Sonnet
\ledci{2}{0.114812}{1.665604}{0.342100}{0.702286}  % GLM
\ledci{3}{0.017140}{1.567646}{2.678727}{4.482664}  % GPT

\nextgroupplot[
  title={\ledtitle{Action planning}},
  ymin=0, ymax=13, ytick={0,4,8,12},
]
\ledbars{3.547373}{3.886398}{2.414231}{4.005935}{5.221932}{5.969361}{10.638298}
\ledci{1}{2.583212}{5.189583}{2.062854}{2.765609}  % Sonnet
\ledci{2}{2.511835}{5.500035}{4.632648}{5.811216}  % GLM
\ledci{3}{4.688667}{7.250055}{9.881747}{11.394849}  % GPT

\nextgroupplot[
  title={\ledtitle{Challenge}},
  ylabel={\% of moves},
  xticklabels={Human,Sonnet,GLM,GPT},
  ymin=0, ymax=7, ytick={0,2,4,6},
]
\ledbars{3.322856}{4.882910}{4.489623}{5.044510}{4.090513}{3.909139}{2.231448}
\ledci{1}{3.613413}{6.152407}{3.083424}{5.895822}  % Sonnet
\ledci{2}{3.682552}{6.406469}{3.489623}{4.691404}  % GLM
\ledci{3}{3.167235}{4.651042}{1.636418}{2.826477}  % GPT

\nextgroupplot[
  title={\ledtitle{Interpret}},
  xticklabels={Human,Sonnet,GLM,GPT},
  ymin=0, ymax=15, ytick={0,4,8,12},
]
\ledbars{2.828918}{0.597907}{7.073274}{3.066271}{8.093995}{0.739567}{11.987545}
\ledci{1}{0.192842}{1.002972}{5.740055}{8.406493}  % Sonnet
\ledci{2}{2.445148}{3.687394}{7.458435}{8.729555}  % GLM
\ledci{3}{0.102853}{1.376281}{10.692967}{13.282124}  % GPT

\nextgroupplot[
  title={\ledtitle{Goal setting}},
  xticklabels={Human,Sonnet,GLM,GPT},
  ymin=0, ymax=4.7, ytick={0,2,4},
]
\ledbars{2.514594}{2.092676}{1.905972}{2.621167}{1.697128}{3.803487}{2.854177}
\ledci{1}{1.770542}{2.414809}{1.513026}{2.298918}  % Sonnet
\ledci{2}{1.649581}{3.592753}{1.276348}{2.117908}  % GLM
\ledci{3}{3.267889}{4.339084}{2.465833}{3.242522}  % GPT

\nextgroupplot[
  title={\ledtitle{Process alignment}},
  xticklabels={Human,Sonnet,GLM,GPT},
  ymin=0, ymax=2.4, ytick={0,1,2},
]
\ledbars{2.200269}{0.548082}{0.127065}{0.791296}{0.130548}{1.215003}{0.207577}
\ledci{1}{0.358446}{0.737717}{0.000000}{0.366363}  % Sonnet
\ledci{2}{0.528022}{1.054569}{0.000000}{0.451557}  % GLM
\ledci{3}{0.583064}{1.846941}{0.069863}{0.345290}  % GPT

\nextgroupplot[
  title={\ledtitle{Support change}},
  xticklabels={Human,Sonnet,GLM,GPT},
  ymin=0, ymax=2.5, ytick={0,1,2},
]
\ledbars{1.481814}{0.149477}{1.101228}{1.038576}{1.610096}{0.264131}{1.453036}
\ledci{1}{0.000000}{0.329231}{0.603020}{1.599436}  % Sonnet
\ledci{2}{0.000000}{2.091590}{1.085751}{2.134440}  % GLM
\ledci{3}{0.000000}{0.841512}{0.658824}{2.247248}  % GPT

\end{groupplot}

\node[anchor=north]
  at ([yshift=-0.63cm]$(group c1r2.south)!0.5!(group c5r2.south)$)
  {\pgfplotslegendfromname{ledLegend}};
\end{tikzpicture}
\endgroup


==> figures/fig_branching_teaser.tex <==
% Figure 1 teaser — native TikZ, using the paper's serif figure/body face and
% its Libre Franklin label face for UI-like headings. Include as:
%   \resizebox{\textwidth}{!}{\input{figures/fig_branching_teaser}}
% Quick standalone iteration: compile fig1_draft/fig1.tex with tectonic.
\providecolor{swordblue}{RGB}{58,84,176}%
\providecolor{swordcoral}{RGB}{194,64,47}%
\providecolor{tznoir}{HTML}{20222c}%
\providecolor{tzline}{HTML}{e3e5e8}%
\providecolor{tzgray}{HTML}{f4f5f7}%
\providecolor{tzmuted}{HTML}{8a8f98}%
\providecolor{tzink}{HTML}{2a2c36}%
\providecolor{tzdark}{HTML}{55575e}%
\providecolor{tzsky}{HTML}{3F8FC1}%
\providecolor{tzrose}{HTML}{D94F67}%
% Text uses the document's own size commands (like Figure 3), so at natural
% scale the figure text is identical to the paper's. Include WITHOUT \resizebox.
% Use the shared figure serif selector.  The normal paper pins this to Latin
% Modern Roman 10; font-comparison wrappers can replace it (e.g. XCharter)
% without leaving Figure 1 typographically out of step with the other plots.
\newcommand{\tzPaperRoman}{\paperromanfont}%
\newcommand{\tzBody}{\tzPaperRoman\scriptsize
  \hyphenpenalty=10000\exhyphenpenalty=10000\color{tzink}}%
\newcommand{\tzLabelSize}{\fontsize{6}{7}\selectfont}%
\newcommand{\tzSrc}[1]{\labelfont\tzLabelSize\color{#1}}%
\newcommand{\tzHead}{\labelfont\small}%
\newcommand{\tzPill}{\labelfont\tzLabelSize}%
\newcommand{\tzTag}{\ttfamily\tzLabelSize\color{tzsky}}%
\newcommand{\tzVia}{\labelfont\tzLabelSize\color{tzdark}}%
\begin{tikzpicture}[
  bubble/.style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\spaceskip=0pt\relax}, rounded corners=5pt, inner xsep=5.5pt, inner ysep=4pt,
                 text width=4.78cm, align=left, draw=tzline, line width=.5pt, fill=white},
  clientb/.style={bubble, fill=tzgray, draw=tzgray},
  ghostb/.style={rounded corners=5pt, inner xsep=6pt, inner ysep=3.6pt, align=left,
                 draw=tznoir!60, dash pattern=on 2pt off 1.6pt, line width=.6pt, fill=white},
  card/.style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\spaceskip=0pt\relax}, rounded corners=4pt, inner xsep=5.5pt, inner ysep=3.8pt,
               text width=3.6cm, align=left, line width=.5pt, fill=white},
  cardH/.style={card, draw=tznoir, line width=.8pt},
  cardM/.style={card, draw=tzline},
  cardN/.style={card, draw=tzline},
  pill/.style={rounded corners=4.5pt, inner xsep=4pt, inner ysep=2.4pt, fill=tznoir, text=white},
  pillM/.style={pill, fill=tzsky},
  pillN/.style={pill, fill=tzrose},
  judgetag/.style={rounded corners=3pt, inner xsep=4pt, inner ysep=2.2pt,
                   fill=white, draw=tzmuted!55, line width=.5pt, text=tzdark,
                   font=\labelfont\tzLabelSize},
  badge/.style={circle, fill=tznoir, text=white, inner sep=0pt, minimum size=10pt,
                font=\labelfont\tzLabelSize},
  branch connector/.style={draw=tzmuted!48, line width=.85pt,
                           dash pattern=on .55pt off 1.35pt, line cap=round,
                           rounded corners=2.5pt},
]
% Standalone comparison wrappers may append visual treatments here without
% duplicating the figure's content or geometry. The paper itself leaves this
% hook empty and therefore renders the canonical style above.
\providecommand{\tzFigureOneSetup}{}%
\tzFigureOneSetup

% ════════════════ LEFT — transcript spine ════════════════
\node[anchor=north west] (Lhead) at (0,0)
  {\tzHead\color{tzink}Human session \textcolor{tzmuted}{· Transcript}};

\node[bubble, anchor=north west] at ($(Lhead.south west)+(0,-0.22)$) (t1)
  {\tzSrc{tzmuted}Clinician\\[1.2pt]\tzBody When you have to set the new rates at the plant, what goes through your mind?};
\node[clientb, anchor=north west] at ($(t1.south west)+(0.5,-0.13)$) (c1)
  {\tzSrc{tzmuted}Patient\\[1.2pt]\tzBody That the operators won't accept them. I get anxious just thinking about it.};
\node[anchor=north] at (c1.south -| 2.84,0) (e1) {\tzBody\color{tzmuted}•\,\,•\,\,•};

\node[bubble, anchor=north west] at ($(c1.south west)+(-0.5,-0.34)$) (t2)
  {\tzSrc{tzmuted}Clinician\\[1.2pt]\tzBody And then what — what's the worst that could happen?};
\node[clientb, anchor=north west] at ($(t2.south west)+(0.5,-0.13)$) (c2)
  {\tzSrc{tzmuted}Patient\\[1.2pt]\tzBody They'd quit. And I'd need two new people to replace one experienced person. That's about as bad as it gets.};
\node[ghostb, anchor=north west] at ($(c2.south west)+(-0.5,-0.13)$) (g1)
  {\tzSrc{tzmuted}Clinician — turn A\hspace{14pt}};
\node[badge] at (g1.east) (b1) {A};
\node[anchor=north] at (g1.south -| 2.84,0) (e2) {\tzBody\color{tzmuted}•\,\,•\,\,•};

\node[bubble, anchor=north west] at ($(g1.south west)+(0,-0.36)$) (t3)
  {\tzSrc{tzmuted}Clinician\\[1.2pt]\tzBody You keep asking yourself: ``Why didn't you perform better, Mark?''};
\node[clientb, anchor=north west] at ($(t3.south west)+(0.5,-0.13)$) (c3)
  {\tzSrc{tzmuted}Patient\\[1.2pt]\tzBody Right. And is there even an answer to that?};
\node[ghostb, anchor=north west] at ($(c3.south west)+(-0.5,-0.13)$) (g2)
  {\tzSrc{tzmuted}Clinician — turn B\hspace{14pt}};
\node[badge] at (g2.east) (b2) {B};

% ════════════════ RIGHT — two branch stacks, side by side ════════════════
\def\sax{6.12}    % stack A x
\def\sbx{11.07}  % stack B x

\node[anchor=north west] (Mhead) at (\sax,0)
  {\tzHead\color{tzink}Next-turn continuations};

% ---- stack A
\node[anchor=north west] at (\sax+0.26,-0.8) (s1title)
  {\tzSrc{tzmuted}Turn A};

\node[cardH, anchor=north west] at ($(s1title.south west)+(0,-0.11)$) (s1h)
  {\tzSrc{tznoir}Clinician (gold)\\[5pt]\tzBody So that's rock bottom. Looking at it squarely — how awful is it, really, to have two people doing the work of one?};
\node[pill, anchor=north east] at ($(s1h.north east)+(-0.13,-0.1)$) {\tzPill Challenge};

\node[cardM, anchor=north west] at ($(s1h.south west)+(0,-0.14)$) (s1m)
  {\tzSrc{tzsky}LLM · With Moves\\[5pt]
   {\tzVia via tool}\hspace{3pt}{\tzTag do\_challenge()}\\[1.6pt]
   \tzBody Losing an operator would be genuinely inconvenient — but does it actually threaten you, or your job, in any serious way?};
\node[pillM, anchor=north east] at ($(s1m.north east)+(-0.13,-0.1)$) {\tzPill Challenge};

\node[cardN, anchor=north west] at ($(s1m.south west)+(0,-0.14)$) (s1n)
  {\tzSrc{tzrose}LLM · No Moves\\[5pt]\tzBody How often has that actually happened when you've set a rate someone disagreed with?};
\node[pillN, anchor=north east] at ($(s1n.north east)+(-0.13,-0.1)$) {\tzPill Inquiry};

\begin{scope}[on background layer]
\node[rounded corners=5.5pt, draw=tzline, line width=.5pt, fill=white,
      fit={(s1title)(s1h)(s1n)}, inner xsep=6.5pt, inner ysep=6pt] (stack1) {};
\end{scope}
\node[badge] at (stack1.west |- s1title.west) (sb1) {A};

% ---- stack B
\node[anchor=north west] at (\sbx+0.26,-0.8) (s2title)
  {\tzSrc{tzmuted}Turn B};

\node[cardH, anchor=north west] at ($(s2title.south west)+(0,-0.11)$) (s2h)
  {\tzSrc{tznoir}Clinician (gold)\\[5pt]\tzBody Let's try it. I'll be Mark: ``Mark, why don't you respond better?'' — now you answer back.};
\node[pill, anchor=north east] at ($(s2h.north east)+(-0.13,-0.1)$) {\tzPill Skill building};

\node[cardM, anchor=north west] at ($(s2h.south west)+(0,-0.14)$) (s2m)
  {\tzSrc{tzsky}LLM · With Moves\\[5pt]
   {\tzVia via tool}\hspace{3pt}{\tzTag do\_skill\_building()}\\[1.6pt]
   \tzBody What would you say to a friend who came to you with that exact question — why didn't I perform better?};
\node[pillM, anchor=north east] at ($(s2m.north east)+(-0.13,-0.1)$) {\tzPill Skill building};

\node[cardN, anchor=north west] at ($(s2m.south west)+(0,-0.14)$) (s2n)
  {\tzSrc{tzrose}LLM · No Moves\\[5pt]\tzBody What do you think the honest answer actually is?};
\node[pillN, anchor=north east] at ($(s2n.north east)+(-0.13,-0.1)$) {\tzPill Inquiry};

\begin{scope}[on background layer]
\node[rounded corners=5.5pt, draw=tzline, line width=.5pt, fill=white,
      fit={(s2title)(s2h)(s2n)}, inner xsep=6.5pt, inner ysep=6pt] (stack2) {};
\end{scope}
\node[badge] at (stack2.west |- s2title.west) (sb2) {B};
\node[judgetag, anchor=east] at (stack2.east |- Mhead.center) {All moves assigned by an LLM judge};

% Light routing guides from transcript branch points to their continuation
% boxes: A enters directly from the left; B routes below and enters from below.
\begin{scope}[on background layer]
  \draw[branch connector] (b1.east) -- (b1.east -| stack1.west);
  \draw[branch connector] (b2.east) -| (stack2.south);
\end{scope}

\end{tikzpicture}%


==> figures/move_transition_matrix_majority_of_4_19_deepseek_tikz.tex <==
% Native version of move_transition_matrix_majority_of_4_19_deepseek (judge: DeepSeek-V4.1-Flash + tb3_pe).
% Generated by figures_deepseek_tb3pe/analysis/tikz_transition_matrices.py from move_transition_majority.py:
% 1,816 adjacent therapist-turn pairs across 19 human transcripts; a model's move set is the
% majority of its 4 rollouts. Model probabilities average Claude Sonnet 4.6, GLM 5.2, and GPT 5.6 Terra.
\begingroup
\input{figures/move_transition_matrix_tikz_common}
\def\transitionCell{0.52}
\def\transitionLabels{Shared understanding,Inquiry,Skill building,Psychoeducation,Action planning,Challenge,Interpret,Goal setting,Support change}
\def\transitionRows{Shared understanding/1030,Inquiry/504,Skill building/150,Psychoeducation/98,Action planning/76,Challenge/74,Interpret/63,Goal setting/56,Support change/31}

\begin{tikzpicture}
% Human next moves.
\begin{scope}[xshift=4.10cm]
\transitionpaneltitle{transitionHuman}{Human therapists}
\drawtransitionmatrix{
  .68,.28,.03,.03,.03,.04,.03,.02,.02,
  .62,.44,.03,.02,.03,.04,.03,.02,.01,
  .24,.09,.63,.03,.03,.03,.02,.01,.01,
  .23,.16,.07,.42,.05,.08,.04,.01,.02,
  .30,.21,.12,.03,.30,.01,.01,.03,.03,
  .55,.30,.04,.08,.00,.20,.03,.01,.00,
  .46,.24,.00,.02,.05,.06,.17,.03,.02,
  .45,.21,.07,.02,.07,.04,.02,.30,.02,
  .48,.13,.03,.06,.03,.03,.06,.03,.13
}{transitionHuman}{\transitionCell}
\transitionrowlabels{\transitionCell}{\transitionRows}
\transitioncolumnlabels{\transitionCell}{\transitionLabels}
\transitionxaxislabel{\transitionCell}
\end{scope}

% Model next moves with the framework.
\begin{scope}[yshift=-7.15cm]
\transitionpaneltitle{transitionMoves}{LLMs · Moves framework}
\drawtransitionmatrix{
  .43,.46,.03,.00,.02,.05,.05,.01,.01,
  .35,.57,.02,.01,.02,.06,.04,.01,.01,
  .19,.17,.65,.00,.02,.03,.00,.00,.03,
  .21,.49,.09,.10,.04,.09,.05,.01,.01,
  .19,.34,.09,.00,.37,.00,.01,.00,.02,
  .30,.40,.01,.01,.02,.26,.06,.01,.01,
  .27,.52,.00,.04,.06,.04,.13,.00,.02,
  .23,.46,.03,.00,.02,.01,.00,.30,.01,
  .43,.39,.02,.01,.08,.02,.00,.02,.17
}{transitionMoves}{\transitionCell}
\transitionrowlabels{\transitionCell}{\transitionRows}
\transitioncolumnlabels{\transitionCell}{\transitionLabels}
\transitionxaxislabel{\transitionCell}
\end{scope}

% Model next moves without the framework.
\begin{scope}[xshift=7.65cm,yshift=-7.15cm]
\transitionpaneltitle{transitionNoMoves}{LLMs · No moves framework}
\drawtransitionmatrix{
  .21,.69,.03,.00,.03,.05,.02,.01,.00,
  .17,.77,.02,.00,.02,.05,.01,.01,.00,
  .08,.30,.63,.00,.03,.04,.00,.00,.00,
  .13,.58,.07,.08,.05,.09,.01,.02,.00,
  .05,.43,.08,.01,.42,.00,.00,.01,.00,
  .14,.60,.02,.02,.03,.26,.00,.01,.00,
  .12,.76,.01,.01,.05,.04,.07,.00,.01,
  .12,.64,.02,.00,.05,.02,.00,.23,.00,
  .13,.67,.03,.01,.15,.00,.00,.04,.03
}{transitionNoMoves}{\transitionCell}
\transitioncolumnlabels{\transitionCell}{\transitionLabels}
\transitionxaxislabel{\transitionCell}
\end{scope}

\node[rotate=90, anchor=south,
      font={\paperromanfont\fontsize{6.0}{6.7}\selectfont}, text=black!72]
  at (0.82,{-4.5*\transitionCell}) {move on the previous turn (human)};
\node[rotate=90, anchor=south,
      font={\paperromanfont\fontsize{6.0}{6.7}\selectfont}, text=black!72]
  at (-3.15,{-7.15-4.5*\transitionCell}) {move on the previous turn (human)};
\end{tikzpicture}
\endgroup


==> figures/move_transition_matrix_synthetic_deepseek_tikz.tex <==
% Native version of move_transition_matrix_synthetic_deepseek (judge: DeepSeek-V4.1-Flash + tb3_pe).
% Generated by figures_deepseek_tb3pe/analysis/tikz_transition_matrices.py from move_transition_synthetic.py:
% 11,032 adjacent therapist-turn pairs across 240 synthetic conversations.
% Each rate is computed per model family and then averaged across the three; row counts are the mean
% number of pairs per family.
\begingroup
\input{figures/move_transition_matrix_tikz_common}
\def\transitionCell{0.50}
\def\transitionLabels{Shared understanding,Inquiry,Interpret,Action planning,Challenge,Support change,Psychoeducation,Goal setting,Skill building}
\def\transitionRowsMoves{Shared understanding/891,Inquiry/796,Interpret/263,Action planning/127,Challenge/73,Support change/99,Psychoeducation/73,Goal setting/53,Skill building/34}
\def\transitionRowsNoMoves{Shared understanding/849,Inquiry/885,Interpret/273,Action planning/122,Challenge/102,Support change/59,Psychoeducation/44,Goal setting/52,Skill building/6}

\begin{tikzpicture}
\begin{scope}
\transitionpaneltitle{transitionMoves}{LLMs · Moves framework}
\drawtransitionmatrix{
  .49,.47,.12,.07,.03,.07,.04,.01,.01,
  .56,.44,.19,.02,.04,.02,.02,.01,.00,
  .48,.46,.12,.05,.04,.05,.05,.02,.00,
  .50,.18,.04,.35,.04,.13,.08,.00,.05,
  .46,.41,.17,.09,.15,.11,.06,.02,.00,
  .49,.34,.07,.11,.03,.19,.02,.02,.01,
  .43,.35,.11,.16,.02,.07,.12,.02,.06,
  .64,.51,.04,.05,.01,.06,.03,.01,.01,
  .48,.08,.06,.16,.01,.09,.11,.00,.47
}{transitionMoves}{\transitionCell}
\transitionrowlabels{\transitionCell}{\transitionRowsMoves}
\transitioncolumnlabels{\transitionCell}{\transitionLabels}
\transitionxaxislabel{\transitionCell}
\end{scope}

\begin{scope}[xshift=7.85cm]
\transitionpaneltitle{transitionNoMoves}{LLMs · No moves framework}
\drawtransitionmatrix{
  .44,.52,.13,.06,.04,.04,.03,.01,.00,
  .53,.45,.18,.03,.05,.02,.01,.00,.00,
  .35,.50,.14,.07,.08,.03,.03,.02,.00,
  .38,.31,.05,.29,.06,.08,.06,.00,.01,
  .44,.38,.19,.08,.15,.02,.03,.01,.00,
  .37,.37,.08,.17,.04,.16,.05,.02,.00,
  .47,.32,.13,.18,.04,.08,.05,.03,.00,
  .37,.72,.04,.08,.00,.02,.01,.02,.00,
  .23,.07,.23,.19,.00,.00,.05,.00,.37
}{transitionNoMoves}{\transitionCell}
\transitionrowlabels{\transitionCell}{\transitionRowsNoMoves}
\transitioncolumnlabels{\transitionCell}{\transitionLabels}
\transitionxaxislabel{\transitionCell}
\end{scope}

\node[rotate=90, anchor=south,
      font={\paperromanfont\fontsize{6.0}{6.7}\selectfont}, text=black!72]
  at (-3.05,{-4.5*\transitionCell}) {move on the model's own previous turn};
\end{tikzpicture}
\endgroup


==> figures/moves_trajectory_usage_majority_of_4_19_led_no_tool_ci_gen4_glm_deepseek_tikz.tex <==
% Native PGFPlots version of moves_trajectory_usage_majority_of_4_19_led_no_tool_ci_gen4_glm_deepseek
% (judge: DeepSeek-V4.1-Flash + tb3_pe), in the layout of Figure 4. Generated by
% figures_deepseek_tb3pe/analysis/tikz_trajectory_led_no_tool_ci_gen4.py -- edit that script, not this file.
% GLM 5.2 only, every series without the moves framework. Human-led: majority of 4 rollouts on
% the human transcripts. Model-led: majority of 4 generations per turn of the model's own synthetic
% conversations. Shaded: 95% delete-one jackknife over the rollouts / generations.
% Preamble: \usepackage{pgfplots} \usepgfplotslibrary{groupplots} \usetikzlibrary{calc}
\begingroup
\providecommand{\paperromanfont}{\rmfamily}
\providecommand{\labelfont}{\bfseries}
\definecolor{trajectoryBlue}{HTML}{3F8FC1}
\definecolor{trajectoryOrange}{HTML}{D94F67}
\definecolor{trajectoryInk}{HTML}{333333}


\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,64.9485,25.2577,63.3166
10,70.3297,37.9121,47.7157
20,54.5946,37.8378,45.1777
30,55.6757,35.1351,45.4082
40,51.3966,27.9330,31.9797
50,54.8387,33.3333,40.1015
60,54.3011,42.4731,39.0863
70,58.1522,28.2609,39.2857
80,48.6339,27.8689,34.3434
90,52.2727,35.2273,46.8750
}\ledtrajSharedUnderstanding

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,19.9421,58.3230
10,34.2028,39.4390
20,24.9360,42.0493
30,24.6009,41.9638
40,20.2344,23.3555
50,29.7038,35.6774
60,35.0643,31.5523
70,21.5622,30.2819
80,22.6517,24.9027
90,27.0903,39.6977
90,43.3642,54.0523
80,33.0860,43.7842
70,34.9595,48.2896
60,49.8819,46.6203
50,36.9629,44.5256
40,35.6315,40.6039
30,45.6694,48.8525
20,50.7396,48.3060
10,41.6214,55.9925
0,30.5734,68.3101
}\ledtrajSharedUnderstandingBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,39.6907,74.7423,68.8442
10,35.1648,55.4945,56.3452
20,32.9730,50.2703,58.3756
30,27.0270,48.1081,50.5102
40,29.0503,36.8715,54.3147
50,30.1075,39.2473,44.1624
60,24.7312,41.3978,42.6396
70,22.8261,45.1087,40.8163
80,17.4863,53.0055,36.3636
90,13.6364,51.1364,28.1250
}\ledtrajInquiry

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,65.1069,63.1760
10,52.4658,42.0779
20,41.5835,52.4401
30,44.7769,38.3528
40,31.3736,51.2656
50,29.7884,35.5383
60,30.4338,36.5816
70,42.1130,31.6223
80,45.1798,32.2462
90,42.0054,22.0349
90,60.2674,34.2151
80,60.8312,40.4811
70,48.1044,50.0103
60,52.3619,48.6976
50,48.7063,52.7866
40,42.3694,57.3638
30,51.4393,62.6676
20,58.9571,64.3112
10,58.5232,70.6125
0,84.3776,74.5124
}\ledtrajInquiryBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,0.5155,0.0000,0.0000
10,3.2967,1.6484,0.0000
20,10.2703,7.0270,0.0000
30,10.8108,7.5676,0.0000
40,18.4358,23.4637,0.0000
50,11.8280,12.9032,0.5076
60,8.0645,8.0645,1.0152
70,8.6957,9.2391,0.0000
80,6.5574,7.1038,0.0000
90,4.5455,2.2727,0.5208
}\ledtrajSkillBuilding

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.0000
10,1.6484,0.0000
20,2.5577,0.0000
30,4.2363,0.0000
40,21.9240,0.0000
50,9.2737,0.0000
60,4.7512,0.0000
70,6.6447,0.0000
80,5.5978,0.0000
90,0.0581,0.5208
90,4.4873,0.5208
80,8.6099,0.0000
70,11.8335,1.4062
60,11.3778,2.4143
50,16.5328,3.3057
40,25.0034,0.0000
30,10.8988,0.0000
20,11.4963,0.0000
10,1.6484,0.0000
0,0.0000,0.0000
}\ledtrajSkillBuildingBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,1.5464,0.0000,0.0000
10,2.1978,0.0000,1.0152
20,12.9730,3.2432,0.0000
30,8.6486,2.1622,0.0000
40,2.7933,0.5587,0.5076
50,2.6882,1.0753,1.0152
60,2.6882,0.5376,1.0152
70,2.1739,1.0870,0.5102
80,10.3825,0.5464,1.0101
90,7.9545,0.5682,1.0417
}\ledtrajPsychoeducation

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.0000
10,0.0000,0.0000
20,1.9531,0.0000
30,0.0553,0.0000
40,0.0000,0.5076
50,0.0000,0.0000
60,0.0000,0.0000
70,0.0000,0.0000
80,0.0000,0.0000
90,0.0000,0.0000
90,2.7828,3.4221
80,2.6763,2.9786
70,2.5848,1.9164
60,2.6332,2.4143
50,2.5570,2.4143
40,2.0984,0.5076
30,4.2690,0.0000
20,4.5334,1.3990
10,0.0000,2.9937
0,0.0000,0.0000
}\ledtrajPsychoeducationBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,0.5155,0.0000,0.0000
10,0.5495,0.0000,0.0000
20,0.0000,0.0000,1.0152
30,1.6216,4.3243,3.0612
40,2.7933,3.9106,5.5838
50,2.6882,5.3763,4.5685
60,5.3763,3.7634,8.6294
70,5.9783,2.7174,8.1633
80,10.9290,10.3825,15.6566
90,13.0682,14.2045,14.5833
}\ledtrajActionPlanning

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.0000
10,0.0000,0.0000
20,0.0000,0.0000
30,1.3448,1.6551
40,2.3709,2.1569
50,0.0000,0.0000
60,0.0000,3.7831
70,0.0000,4.1860
80,6.6934,13.6880
90,7.0713,13.3402
90,21.3378,15.8265
80,14.0716,17.6251
70,8.3219,12.1405
60,10.0500,13.4758
50,13.3214,10.3369
40,5.4503,9.0107
30,7.3039,4.4674
20,1.4898,4.0643
10,0.0000,0.0000
0,0.0000,0.0000
}\ledtrajActionPlanningBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,1.5464,1.5464,0.5025
10,0.5495,0.5495,2.5381
20,2.7027,6.4865,5.5838
30,5.9459,7.5676,5.1020
40,3.9106,8.9385,5.0761
50,6.9892,9.1398,9.1371
60,4.8387,5.9140,5.5838
70,5.9783,9.7826,5.6122
80,7.1038,3.2787,4.5455
90,0.5682,2.2727,4.1667
}\ledtrajChallenge

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.1257,0.5025
10,0.0000,0.1149
20,3.1553,3.6052
30,1.4704,1.9578
40,5.8591,0.0000
50,5.5102,2.4641
60,0.0000,0.5882
70,5.8910,1.4528
80,0.7812,0.0000
90,0.7068,1.0382
90,3.8387,7.2952
80,5.7762,9.5157
70,13.6742,9.7717
60,14.4261,10.5793
50,12.7693,15.8100
40,12.0180,10.8019
30,13.6647,8.2463
20,9.8177,7.5623
10,2.6910,4.9613
0,2.9671,0.5025
}\ledtrajChallengeBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,1.0309,2.0619,6.0302
10,4.9451,4.9451,12.6904
20,3.7838,2.1622,8.1218
30,3.2432,1.6216,9.6939
40,3.3520,3.9106,10.1523
50,2.1505,3.7634,8.1218
60,4.3011,4.3011,13.1980
70,2.7174,7.0652,10.2041
80,6.0109,1.6393,12.1212
90,2.8409,2.2727,4.1667
}\ledtrajInterpret

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,2.0619,4.0715
10,3.4307,6.5921
20,0.0000,6.7228
30,0.1318,6.5496
40,0.0000,5.5122
50,1.6679,2.0236
60,1.3375,4.4891
70,2.3285,1.5359
80,0.0000,5.0236
90,0.0000,0.6505
90,7.2247,7.6828
80,5.0070,19.2188
70,11.8019,18.8723
60,7.2646,21.9068
50,5.8590,14.2200
40,9.0173,14.7923
30,3.1114,12.8382
20,5.4934,9.5209
10,6.4594,18.7886
0,2.0619,7.9888
}\ledtrajInterpretBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,8.2474,12.8866,14.0704
10,6.5934,6.0440,0.0000
20,1.6216,0.0000,0.5076
30,2.1622,0.0000,0.0000
40,0.5587,0.0000,1.0152
50,4.3011,2.1505,0.5076
60,0.5376,2.6882,0.5076
70,1.0870,0.5435,1.5306
80,2.7322,1.6393,0.5051
90,2.2727,2.2727,1.0417
}\ledtrajGoalSetting

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,9.7099,12.1117
10,1.5010,0.0000
20,0.0000,0.0000
30,0.0000,0.0000
40,0.0000,0.0000
50,0.8673,0.5076
60,0.0000,0.0000
70,0.0000,0.0000
80,0.0000,0.0000
90,0.0000,0.0000
90,4.9850,3.5280
80,3.7692,2.8134
70,2.0413,4.6749
60,6.0015,1.9066
50,3.4338,0.5076
40,0.0000,2.9937
30,0.0000,1.4062
20,1.4898,1.7192
10,10.5869,0.0000
0,16.0633,16.0290
}\ledtrajGoalSettingBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,1.5464,0.5155,0.0000
10,3.2967,2.1978,0.0000
20,0.5405,1.0811,0.0000
30,1.6216,0.0000,0.0000
40,2.2346,0.0000,0.0000
50,2.6882,1.6129,0.5076
60,4.8387,1.6129,0.0000
70,2.1739,1.0870,0.0000
80,1.6393,0.5464,1.0101
90,6.2500,0.0000,0.0000
}\ledtrajProcessAlignment

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.0000
10,2.1978,0.0000
20,0.0000,0.0000
30,0.0000,0.0000
40,0.0000,0.0000
50,0.1311,0.0000
60,0.0000,0.0000
70,0.0000,0.0000
80,0.0000,0.0000
90,0.0000,0.0000
90,2.7123,2.0300
80,2.0525,2.2156
70,5.8236,1.4062
60,3.7084,0.0000
50,3.0947,1.9066
40,0.0000,0.0000
30,0.0000,0.0000
20,2.5709,1.3990
10,2.1978,0.0000
0,1.9361,1.3850
}\ledtrajProcessAlignmentBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,0.0000,0.5155,0.0000
10,0.5495,0.0000,0.0000
20,0.5405,0.0000,0.5076
30,1.0811,2.7027,0.0000
40,1.1173,0.0000,1.0152
50,0.5376,2.1505,3.0457
60,3.7634,0.0000,2.0305
70,1.6304,0.5435,3.5714
80,5.4645,0.5464,1.5152
90,3.4091,5.1136,7.2917
}\ledtrajSupportChange

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.5155,0.0000
10,0.0000,0.0000
20,0.0000,0.0000
30,2.7027,0.0000
40,0.0000,1.0152
50,0.0000,0.0000
60,0.0000,0.6314
70,0.0000,0.0000
80,0.0000,0.0000
90,0.0000,3.7755
90,12.2897,10.8078
80,3.9141,6.5339
70,2.0413,8.8328
60,1.4818,3.4295
50,5.7801,6.4726
40,0.0000,1.0152
30,2.7027,1.4062
20,0.0000,1.9066
10,0.0000,0.0000
0,0.5155,1.3850
}\ledtrajSupportChangeBand


\pgfplotsset{
  trajectory human/.style={
    color=trajectoryInk, line width=0.85pt, mark=*, mark size=1.6pt,
    mark options={solid, fill=trajectoryInk, draw=white, line width=0.2pt},
  },
  trajectory human led/.style={
    color=trajectoryBlue, line width=0.75pt, mark=*, mark size=1.5pt,
    mark options={solid, fill=trajectoryBlue, draw=white, line width=0.2pt},
  },
  trajectory model led/.style={
    color=trajectoryOrange, line width=0.75pt, mark=*, mark size=1.5pt,
    mark options={solid, fill=trajectoryOrange, draw=white, line width=0.2pt},
  },
  trajectory band/.style={draw=none, fill=#1, fill opacity=0.16, mark=none},
}

% Arguments: the decile table; the band table (lower edge left to right, then upper edge back).
\newcommand{\ledtrajplots}[2]{%
  % Bands first, then the human reference, so the model curves stay on top.
  \addplot[trajectory band=trajectoryBlue, forget plot]
    table[x=progress,y=humanLed] {#2} -- cycle;
  \addplot[trajectory band=trajectoryOrange, forget plot]
    table[x=progress,y=modelLed] {#2} -- cycle;
  \addplot+[trajectory human, forget plot]
    table[x=progress,y=human] {#1};
  \addplot+[trajectory human led, forget plot]
    table[x=progress,y=humanLed] {#1};
  \addplot+[trajectory model led, forget plot]
    table[x=progress,y=modelLed] {#1};
}
\newcommand{\ledtrajtitle}[1]{{\labelfont #1}}

\begin{tikzpicture}[font={\paperromanfont\footnotesize}]
\begin{groupplot}[
  group style={
    group size=5 by 2,
    horizontal sep=0.72cm,
    vertical sep=1.4cm,
  },
  scale only axis,
  width=0.14\linewidth,
  height=1.8cm,
  xmin=0, xmax=90,
  enlarge y limits={upper,value=0.06},
  xtick={0,30,60,90},
  xticklabels=\empty,
  tick align=outside,
  tick style={draw=black!45, line width=0.35pt},
  tick label style={font={\paperromanfont\scriptsize}, text=black!65},
  ylabel style={font={\paperromanfont\footnotesize}},
  axis line style={draw=black!45, line width=0.45pt},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={draw=black!11, line width=0.35pt},
  scaled ticks=false,
  title style={
    font=\fontsize{6.5}{7.5}\selectfont, align=center,
    at={(axis description cs:0.5,1.02)}, anchor=south,
  },
  clip mode=individual,
]

\nextgroupplot[
  title={\ledtrajtitle{Shared understanding}},
  ylabel={\% of turns},
  ymin=0, ymax=75, ytick={0,25,50,75},
  legend to name=ledTrajLegendGlm,
  legend columns=3,
  legend style={
    draw=none, fill=none, font={\paperromanfont\footnotesize},
    /tikz/every even column/.append style={column sep=7pt},
  },
]
\addlegendimage{trajectory human}
\addlegendentry{Human therapist}
\addlegendimage{trajectory human led}
\addlegendentry{Human-led}
\addlegendimage{trajectory model led}
\addlegendentry{Model-led}
\ledtrajplots{\ledtrajSharedUnderstanding}{\ledtrajSharedUnderstandingBand}

\nextgroupplot[
  title={\ledtrajtitle{Inquiry}},
  ymin=0, ymax=90, ytick={0,30,60,90},
]
\ledtrajplots{\ledtrajInquiry}{\ledtrajInquiryBand}

\nextgroupplot[
  title={\ledtrajtitle{Skill building}},
  ymin=0, ymax=30, ytick={0,10,20,30},
]
\ledtrajplots{\ledtrajSkillBuilding}{\ledtrajSkillBuildingBand}

\nextgroupplot[
  title={\ledtrajtitle{Psychoeducation}},
  ymin=0, ymax=15, ytick={0,5,10,15},
]
\ledtrajplots{\ledtrajPsychoeducation}{\ledtrajPsychoeducationBand}

\nextgroupplot[
  title={\ledtrajtitle{Action planning}},
  ymin=0, ymax=24, ytick={0,8,16,24},
]
\ledtrajplots{\ledtrajActionPlanning}{\ledtrajActionPlanningBand}

\nextgroupplot[
  title={\ledtrajtitle{Challenge}},
  ylabel={\% of turns},
  xticklabels={0,30,60,90},
  ymin=0, ymax=18, ytick={0,6,12,18},
]
\ledtrajplots{\ledtrajChallenge}{\ledtrajChallengeBand}

\nextgroupplot[
  title={\ledtrajtitle{Interpret}},
  xticklabels={0,30,60,90},
  ymin=0, ymax=24, ytick={0,8,16,24},
]
\ledtrajplots{\ledtrajInterpret}{\ledtrajInterpretBand}

\nextgroupplot[
  title={\ledtrajtitle{Goal setting}},
  xticklabels={0,30,60,90},
  ymin=0, ymax=18, ytick={0,6,12,18},
]
\ledtrajplots{\ledtrajGoalSetting}{\ledtrajGoalSettingBand}

\nextgroupplot[
  title={\ledtrajtitle{Process alignment}},
  xticklabels={0,30,60,90},
  ymin=0, ymax=9, ytick={0,3,6,9},
]
\ledtrajplots{\ledtrajProcessAlignment}{\ledtrajProcessAlignmentBand}

\nextgroupplot[
  title={\ledtrajtitle{Support change}},
  xticklabels={0,30,60,90},
  ymin=0, ymax=15, ytick={0,5,10,15},
]
\ledtrajplots{\ledtrajSupportChange}{\ledtrajSupportChangeBand}

\end{groupplot}

\node[anchor=north, font={\paperromanfont\footnotesize}]
  at ([yshift=-0.48cm]$(group c1r2.south)!0.5!(group c5r2.south)$)
  {\% through conversation};
\node[anchor=north]
  at ([yshift=-0.96cm]$(group c1r2.south)!0.5!(group c5r2.south)$)
  {\pgfplotslegendfromname{ledTrajLegendGlm}};
\end{tikzpicture}
\endgroup


==> figures/moves_trajectory_usage_majority_of_4_19_led_no_tool_ci_gen4_sonnet_deepseek_tikz.tex <==
% Native PGFPlots version of moves_trajectory_usage_majority_of_4_19_led_no_tool_ci_gen4_sonnet_deepseek
% (judge: DeepSeek-V4.1-Flash + tb3_pe), in the layout of Figure 4. Generated by
% figures_deepseek_tb3pe/analysis/tikz_trajectory_led_no_tool_ci_gen4.py -- edit that script, not this file.
% Claude Sonnet 4.6 only, every series without the moves framework. Human-led: majority of 4 rollouts on
% the human transcripts. Model-led: majority of 4 generations per turn of the model's own synthetic
% conversations. Shaded: 95% delete-one jackknife over the rollouts / generations.
% Preamble: \usepackage{pgfplots} \usepgfplotslibrary{groupplots} \usetikzlibrary{calc}
\begingroup
\providecommand{\paperromanfont}{\rmfamily}
\providecommand{\labelfont}{\bfseries}
\definecolor{trajectoryBlue}{HTML}{3F8FC1}
\definecolor{trajectoryOrange}{HTML}{D94F67}
\definecolor{trajectoryInk}{HTML}{333333}


\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,64.9485,11.8557,58.2915
10,70.3297,10.9890,43.6548
20,54.5946,14.0541,34.1709
30,55.6757,8.1081,36.7347
40,51.3966,10.0559,31.4721
50,54.8387,11.2903,32.3232
60,54.3011,12.9032,29.4416
70,58.1522,10.3261,33.3333
80,48.6339,9.2896,36.3636
90,52.2727,14.7727,39.6907
}\ledtrajSharedUnderstanding

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,10.4350,56.3328
10,6.7058,37.3982
20,9.1130,25.8611
30,4.7769,30.2908
40,10.0559,28.3438
50,6.3759,26.4176
60,8.7122,26.6436
70,2.8367,30.9224
80,4.7715,31.3449
90,9.1266,27.2245
90,20.4189,52.1570
80,13.8078,41.3824
70,17.8154,35.7443
60,17.0943,32.2397
50,16.2048,38.2288
40,10.0559,34.6004
30,11.4393,43.1785
20,18.9951,42.4806
10,15.2722,49.9115
0,13.2763,60.2501
}\ledtrajSharedUnderstandingBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,39.6907,87.1134,74.8744
10,35.1648,86.8132,76.1421
20,32.9730,82.7027,71.3568
30,27.0270,75.1351,67.3469
40,29.0503,59.2179,55.3299
50,30.1075,67.2043,55.0505
60,24.7312,76.8817,53.2995
70,22.8261,70.1087,54.0404
80,17.4863,78.6885,55.5556
90,13.6364,70.4545,45.3608
}\ledtrajInquiry

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,82.6209,69.9291
10,83.7845,67.9845
20,80.2322,66.0377
30,70.9214,60.6400
40,56.1385,50.3344
50,63.0132,44.8217
60,69.3262,46.9266
70,68.8115,46.0746
80,73.4714,50.2096
90,65.7567,32.5946
90,75.1524,58.1270
80,83.9056,60.9015
70,71.4059,62.0063
60,84.4373,59.6724
50,71.3954,65.2793
40,62.2973,60.3255
30,79.3488,74.0539
20,85.1732,76.6758
10,89.8418,84.2998
0,91.6059,79.8197
}\ledtrajInquiryBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,0.5155,0.0000,0.0000
10,3.2967,2.1978,0.0000
20,10.2703,7.5676,0.0000
30,10.8108,9.7297,0.0000
40,18.4358,22.3464,0.0000
50,11.8280,12.3656,0.0000
60,8.0645,6.9892,0.0000
70,8.6957,8.1522,0.0000
80,6.5574,7.1038,0.0000
90,4.5455,2.8409,0.0000
}\ledtrajSkillBuilding

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.0000
10,2.1978,0.0000
20,6.0778,0.0000
30,8.2400,0.0000
40,19.6795,0.0000
50,10.2701,0.0000
60,4.8937,0.0000
70,2.1607,0.0000
80,5.5978,0.0000
90,2.8409,0.0000
90,2.8409,0.0000
80,8.6099,0.0000
70,14.1437,0.0000
60,9.0848,0.0000
50,14.4611,0.0000
40,25.0132,0.0000
30,11.2195,0.0000
20,9.0573,0.0000
10,2.1978,0.0000
0,0.0000,0.0000
}\ledtrajSkillBuildingBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,1.5464,0.0000,0.0000
10,2.1978,0.0000,0.0000
20,12.9730,2.1622,0.0000
30,8.6486,0.5405,1.0204
40,2.7933,0.0000,0.0000
50,2.6882,0.0000,1.5152
60,2.6882,0.0000,1.5228
70,2.1739,1.0870,1.0101
80,10.3825,0.5464,0.0000
90,7.9545,0.5682,0.0000
}\ledtrajPsychoeducation

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.0000
10,0.0000,0.0000
20,0.6724,0.0000
30,0.5405,0.0000
40,0.0000,0.0000
50,0.0000,0.0000
60,0.0000,0.1238
70,0.0000,0.0000
80,0.5464,0.0000
90,0.0000,0.0000
90,1.9243,1.4207
80,0.5464,1.9685
70,2.5848,2.4021
60,0.0000,2.9219
50,1.4818,3.4837
40,0.0000,1.3990
30,0.5405,4.9976
20,3.6519,0.0000
10,0.0000,0.0000
0,0.0000,1.3850
}\ledtrajPsychoeducationBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,0.5155,0.0000,0.0000
10,0.5495,0.0000,0.0000
20,0.0000,0.5405,0.5025
30,1.6216,4.3243,0.5102
40,2.7933,3.9106,3.5533
50,2.6882,7.5269,3.5354
60,5.3763,0.5376,4.5685
70,5.9783,7.0652,6.5657
80,10.9290,8.1967,5.0505
90,13.0682,10.7955,4.6392
}\ledtrajActionPlanning

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.0000
10,0.0000,0.0000
20,0.0000,0.0000
30,1.7440,0.0000
40,0.4677,0.0000
50,4.2136,0.5016
60,0.0000,1.4402
70,3.1736,1.2197
80,3.2017,2.2666
90,8.1986,0.9482
90,13.3923,8.3302
80,13.1917,7.8344
70,10.9568,11.9116
60,3.5012,7.6968
50,10.8402,6.5691
40,7.3535,7.7504
30,6.9047,3.6545
20,1.8307,1.8875
10,0.0000,0.0000
0,0.0000,0.0000
}\ledtrajActionPlanningBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,1.5464,0.0000,0.5025
10,0.5495,0.0000,3.0457
20,2.7027,2.7027,4.5226
30,5.9459,8.6486,5.1020
40,3.9106,11.1732,8.6294
50,6.9892,8.0645,7.0707
60,4.8387,6.9892,6.0914
70,5.9783,8.6957,6.5657
80,7.1038,4.9180,5.5556
90,0.5682,2.2727,6.7010
}\ledtrajChallenge

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.0000
10,0.0000,1.0672
20,1.2129,1.4257
30,1.6610,3.8843
40,5.6753,4.4324
50,4.4350,5.1022
60,3.6759,2.4566
70,1.0580,0.0000
80,1.5504,2.1460
90,2.2727,0.0000
90,2.2727,20.8186
80,8.2857,8.9651
70,16.3333,13.2049
60,10.3026,9.7261
50,11.6941,9.0392
40,16.6710,12.8265
30,15.6363,6.3198
20,4.1925,7.6195
10,0.0000,5.0242
0,0.0000,3.5994
}\ledtrajChallengeBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,1.0309,0.0000,3.0151
10,4.9451,1.0989,8.1218
20,3.7838,0.0000,9.5477
30,3.2432,0.5405,6.1224
40,3.3520,1.1173,8.1218
50,2.1505,0.5376,12.6263
60,4.3011,2.1505,10.6599
70,2.7174,1.0870,9.5960
80,6.0109,0.0000,8.0808
90,2.8409,0.0000,8.7629
}\ledtrajInterpret

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.6162
10,0.0000,1.7107
20,0.0000,2.4858
30,0.5405,0.3247
40,1.1173,2.3961
50,0.0000,8.2245
60,0.6688,5.4252
70,0.0000,7.6274
80,0.0000,2.1752
90,0.0000,4.0511
90,0.0000,13.4747
80,0.0000,13.9864
70,5.8236,11.5645
60,3.6323,15.8946
50,2.6332,17.0280
40,1.1173,13.8476
30,0.5405,11.9202
20,0.0000,16.6097
10,2.6132,14.5330
0,0.0000,5.4139
}\ledtrajInterpretBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,8.2474,9.2784,15.0754
10,6.5934,4.3956,0.0000
20,1.6216,2.1622,0.0000
30,2.1622,0.0000,0.5102
40,0.5587,0.0000,1.0152
50,4.3011,3.2258,1.0101
60,0.5376,1.6129,1.5228
70,1.0870,1.0870,1.0101
80,2.7322,0.5464,1.0101
90,2.2727,0.0000,1.5464
}\ledtrajGoalSetting

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,6.9225,11.9785
10,3.0842,0.0000
20,0.6724,0.0000
30,0.0000,0.0000
40,0.0000,0.0000
50,0.2623,0.0000
60,1.6129,0.0000
70,0.0000,0.0000
80,0.0000,1.0101
90,0.0000,0.3161
90,0.0000,2.7767
80,3.0440,1.0101
70,2.5848,2.9786
60,1.6129,3.9460
50,6.1893,3.3184
40,0.0000,2.9937
30,0.0000,1.9164
20,3.6519,1.3850
10,5.7071,0.0000
0,11.6342,18.1723
}\ledtrajGoalSettingBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,1.5464,0.5155,0.0000
10,3.2967,1.0989,0.0000
20,0.5405,1.0811,0.0000
30,1.6216,0.0000,0.0000
40,2.2346,0.0000,0.0000
50,2.6882,0.5376,0.0000
60,4.8387,2.1505,0.5076
70,2.1739,0.5435,0.5051
80,1.6393,0.0000,0.0000
90,6.2500,0.0000,0.5155
}\ledtrajProcessAlignment

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.5155,0.0000
10,0.0000,0.0000
20,1.0811,0.0000
30,0.0000,0.0000
40,0.0000,0.0000
50,0.0000,0.0000
60,2.1505,0.0000
70,0.5435,0.0000
80,0.0000,0.0000
90,0.0000,0.0000
90,1.5660,1.9361
80,0.0000,1.3920
70,0.5435,1.8970
60,2.1505,1.9066
50,2.0194,1.3920
40,0.0000,0.0000
30,0.0000,0.0000
20,1.0811,1.3850
10,3.2405,0.0000
0,0.5155,1.3850
}\ledtrajProcessAlignmentBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,0.0000,0.0000,0.0000
10,0.5495,0.0000,0.0000
20,0.5405,0.0000,1.0050
30,1.0811,1.0811,0.0000
40,1.1173,0.0000,2.0305
50,0.5376,0.0000,1.0101
60,3.7634,0.0000,3.0457
70,1.6304,0.0000,1.5152
80,5.4645,0.0000,2.5253
90,3.4091,0.5682,2.0619
}\ledtrajSupportChange

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.0000
10,0.0000,0.0000
20,0.0000,1.0050
30,1.0811,0.0000
40,0.0000,0.0000
50,0.0000,0.0000
60,0.0000,0.0000
70,0.0000,0.0000
80,0.0000,0.0000
90,0.0000,0.0000
90,2.7828,6.5544
80,1.5061,5.6378
70,0.0000,3.4837
60,0.0000,7.0027
50,1.4818,4.1226
40,0.0000,4.8285
30,1.0811,1.4062
20,0.0000,1.0050
10,0.0000,1.9785
0,0.0000,0.0000
}\ledtrajSupportChangeBand


\pgfplotsset{
  trajectory human/.style={
    color=trajectoryInk, line width=0.85pt, mark=*, mark size=1.6pt,
    mark options={solid, fill=trajectoryInk, draw=white, line width=0.2pt},
  },
  trajectory human led/.style={
    color=trajectoryBlue, line width=0.75pt, mark=*, mark size=1.5pt,
    mark options={solid, fill=trajectoryBlue, draw=white, line width=0.2pt},
  },
  trajectory model led/.style={
    color=trajectoryOrange, line width=0.75pt, mark=*, mark size=1.5pt,
    mark options={solid, fill=trajectoryOrange, draw=white, line width=0.2pt},
  },
  trajectory band/.style={draw=none, fill=#1, fill opacity=0.16, mark=none},
}

% Arguments: the decile table; the band table (lower edge left to right, then upper edge back).
\newcommand{\ledtrajplots}[2]{%
  % Bands first, then the human reference, so the model curves stay on top.
  \addplot[trajectory band=trajectoryBlue, forget plot]
    table[x=progress,y=humanLed] {#2} -- cycle;
  \addplot[trajectory band=trajectoryOrange, forget plot]
    table[x=progress,y=modelLed] {#2} -- cycle;
  \addplot+[trajectory human, forget plot]
    table[x=progress,y=human] {#1};
  \addplot+[trajectory human led, forget plot]
    table[x=progress,y=humanLed] {#1};
  \addplot+[trajectory model led, forget plot]
    table[x=progress,y=modelLed] {#1};
}
\newcommand{\ledtrajtitle}[1]{{\labelfont #1}}

\begin{tikzpicture}[font={\paperromanfont\footnotesize}]
\begin{groupplot}[
  group style={
    group size=5 by 2,
    horizontal sep=0.72cm,
    vertical sep=1.4cm,
  },
  scale only axis,
  width=0.14\linewidth,
  height=1.8cm,
  xmin=0, xmax=90,
  enlarge y limits={upper,value=0.06},
  xtick={0,30,60,90},
  xticklabels=\empty,
  tick align=outside,
  tick style={draw=black!45, line width=0.35pt},
  tick label style={font={\paperromanfont\scriptsize}, text=black!65},
  ylabel style={font={\paperromanfont\footnotesize}},
  axis line style={draw=black!45, line width=0.45pt},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={draw=black!11, line width=0.35pt},
  scaled ticks=false,
  title style={
    font=\fontsize{6.5}{7.5}\selectfont, align=center,
    at={(axis description cs:0.5,1.02)}, anchor=south,
  },
  clip mode=individual,
]

\nextgroupplot[
  title={\ledtrajtitle{Shared understanding}},
  ylabel={\% of turns},
  ymin=0, ymax=75, ytick={0,25,50,75},
  legend to name=ledTrajLegendSonnet,
  legend columns=3,
  legend style={
    draw=none, fill=none, font={\paperromanfont\footnotesize},
    /tikz/every even column/.append style={column sep=7pt},
  },
]
\addlegendimage{trajectory human}
\addlegendentry{Human therapist}
\addlegendimage{trajectory human led}
\addlegendentry{Human-led}
\addlegendimage{trajectory model led}
\addlegendentry{Model-led}
\ledtrajplots{\ledtrajSharedUnderstanding}{\ledtrajSharedUnderstandingBand}

\nextgroupplot[
  title={\ledtrajtitle{Inquiry}},
  ymin=0, ymax=100, ytick={0,30,60,90},
]
\ledtrajplots{\ledtrajInquiry}{\ledtrajInquiryBand}

\nextgroupplot[
  title={\ledtrajtitle{Skill building}},
  ymin=0, ymax=30, ytick={0,10,20,30},
]
\ledtrajplots{\ledtrajSkillBuilding}{\ledtrajSkillBuildingBand}

\nextgroupplot[
  title={\ledtrajtitle{Psychoeducation}},
  ymin=0, ymax=15, ytick={0,5,10,15},
]
\ledtrajplots{\ledtrajPsychoeducation}{\ledtrajPsychoeducationBand}

\nextgroupplot[
  title={\ledtrajtitle{Action planning}},
  ymin=0, ymax=15, ytick={0,5,10,15},
]
\ledtrajplots{\ledtrajActionPlanning}{\ledtrajActionPlanningBand}

\nextgroupplot[
  title={\ledtrajtitle{Challenge}},
  ylabel={\% of turns},
  xticklabels={0,30,60,90},
  ymin=0, ymax=24, ytick={0,8,16,24},
]
\ledtrajplots{\ledtrajChallenge}{\ledtrajChallengeBand}

\nextgroupplot[
  title={\ledtrajtitle{Interpret}},
  xticklabels={0,30,60,90},
  ymin=0, ymax=18, ytick={0,6,12,18},
]
\ledtrajplots{\ledtrajInterpret}{\ledtrajInterpretBand}

\nextgroupplot[
  title={\ledtrajtitle{Goal setting}},
  xticklabels={0,30,60,90},
  ymin=0, ymax=24, ytick={0,8,16,24},
]
\ledtrajplots{\ledtrajGoalSetting}{\ledtrajGoalSettingBand}

\nextgroupplot[
  title={\ledtrajtitle{Process alignment}},
  xticklabels={0,30,60,90},
  ymin=0, ymax=9, ytick={0,3,6,9},
]
\ledtrajplots{\ledtrajProcessAlignment}{\ledtrajProcessAlignmentBand}

\nextgroupplot[
  title={\ledtrajtitle{Support change}},
  xticklabels={0,30,60,90},
  ymin=0, ymax=9, ytick={0,3,6,9},
]
\ledtrajplots{\ledtrajSupportChange}{\ledtrajSupportChangeBand}

\end{groupplot}

\node[anchor=north, font={\paperromanfont\footnotesize}]
  at ([yshift=-0.48cm]$(group c1r2.south)!0.5!(group c5r2.south)$)
  {\% through conversation};
\node[anchor=north]
  at ([yshift=-0.96cm]$(group c1r2.south)!0.5!(group c5r2.south)$)
  {\pgfplotslegendfromname{ledTrajLegendSonnet}};
\end{tikzpicture}
\endgroup


==> figures/moves_trajectory_usage_majority_of_4_19_led_no_tool_ci_gen4_terra_deepseek_tikz.tex <==
% Native PGFPlots version of moves_trajectory_usage_majority_of_4_19_led_no_tool_ci_gen4_terra_deepseek
% (judge: DeepSeek-V4.1-Flash + tb3_pe), in the layout of Figure 4. Generated by
% figures_deepseek_tb3pe/analysis/tikz_trajectory_led_no_tool_ci_gen4.py -- edit that script, not this file.
% GPT 5.6 Terra only, every series without the moves framework. Human-led: majority of 4 rollouts on
% the human transcripts. Model-led: majority of 4 generations per turn of the model's own synthetic
% conversations. Shaded: 95% delete-one jackknife over the rollouts / generations.
% Preamble: \usepackage{pgfplots} \usepgfplotslibrary{groupplots} \usetikzlibrary{calc}
\begingroup
\providecommand{\paperromanfont}{\rmfamily}
\providecommand{\labelfont}{\bfseries}
\definecolor{trajectoryBlue}{HTML}{3F8FC1}
\definecolor{trajectoryOrange}{HTML}{D94F67}
\definecolor{trajectoryInk}{HTML}{333333}


\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,64.9485,5.1546,35.3535
10,70.3297,8.2418,38.1215
20,54.5946,7.5676,37.7660
30,55.6757,9.1892,29.7753
40,51.3966,5.0279,26.6667
50,54.8387,12.9032,30.6878
60,54.3011,8.6022,31.8681
70,58.1522,9.2391,38.5870
80,48.6339,14.7541,47.5676
90,52.2727,22.7273,46.0606
}\ledtrajSharedUnderstanding

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,30.9518
10,2.5757,34.3917
20,0.0000,31.3758
30,5.8580,20.2306
40,0.0000,23.6044
50,4.9237,24.6753
60,0.0000,24.7653
70,2.5405,28.4279
80,11.3865,41.9933
90,14.2944,39.1736
90,31.1602,52.9476
80,18.1217,53.1418
70,15.9378,48.7460
60,17.3684,38.9710
50,20.8828,36.7003
40,11.5604,29.7290
30,12.5204,39.3200
20,18.1019,44.1561
10,13.9079,41.8514
0,13.3157,39.7553
}\ledtrajSharedUnderstandingBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,39.6907,85.5670,58.0808
10,35.1648,81.8681,44.7514
20,32.9730,77.8378,39.8936
30,27.0270,76.7568,37.6404
40,29.0503,64.8045,37.7778
50,30.1075,63.9785,29.6296
60,24.7312,73.6559,28.5714
70,22.8261,60.3261,20.1087
80,17.4863,57.9235,14.0541
90,13.6364,35.7955,3.6364
}\ledtrajInquiry

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,80.6457,53.4642
10,75.3109,39.0540
20,65.4629,35.4956
30,62.0842,28.5130
40,60.1853,31.8973
50,53.0898,24.1734
60,66.5884,21.0377
70,52.6884,11.3747
80,49.1418,10.4049
90,26.5643,0.0000
90,45.0266,7.3714
80,66.7052,17.7032
70,67.9638,28.8427
60,80.7235,36.1051
50,74.8672,35.0859
40,69.4236,43.6583
30,91.4293,46.7679
20,90.2128,44.2916
10,88.4254,50.4488
0,90.4883,62.6974
}\ledtrajInquiryBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,0.5155,0.0000,0.0000
10,3.2967,2.7473,0.0000
20,10.2703,8.1081,0.0000
30,10.8108,3.7838,0.5618
40,18.4358,20.1117,0.5556
50,11.8280,10.2151,1.0582
60,8.0645,5.3763,0.0000
70,8.6957,10.3261,1.0870
80,6.5574,6.5574,0.0000
90,4.5455,3.9773,0.0000
}\ledtrajSkillBuilding

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.0000
10,2.7473,0.0000
20,4.4589,0.0000
30,0.0000,0.5618
40,18.5720,0.0000
50,8.1195,0.0000
60,3.8946,0.0000
70,8.2078,0.0000
80,3.1897,0.0000
90,1.7627,0.0000
90,6.1919,0.0000
80,9.9250,0.0000
70,12.4444,2.5848
60,6.8581,1.5143
50,12.3106,2.5164
40,21.6514,2.7209
30,11.3802,0.5618
20,11.7573,1.4660
10,2.7473,0.0000
0,1.4207,0.0000
}\ledtrajSkillBuildingBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,1.5464,0.0000,0.5051
10,2.1978,0.0000,1.6575
20,12.9730,1.0811,3.1915
30,8.6486,2.1622,5.0562
40,2.7933,0.0000,3.8889
50,2.6882,1.6129,7.4074
60,2.6882,1.0753,3.8462
70,2.1739,0.0000,3.2609
80,10.3825,1.0929,5.9459
90,7.9545,1.1364,3.0303
}\ledtrajPsychoeducation

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.0000
10,0.0000,0.0000
20,0.0000,1.7255
30,0.0553,3.5078
40,0.0000,0.4651
50,0.0000,5.3451
60,1.0753,0.0000
70,0.0000,0.0000
80,0.0000,3.3656
90,0.0000,1.3600
90,3.3510,4.7007
80,2.5990,8.5263
70,2.1183,6.6102
60,1.0753,8.6349
50,4.5764,9.4697
40,1.3334,7.3127
30,4.2690,6.6045
20,4.4123,4.6575
10,0.0000,3.8109
0,0.0000,1.8970
}\ledtrajPsychoeducationBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,0.5155,0.5155,0.5051
10,0.5495,0.0000,0.5525
20,0.0000,0.5405,3.1915
30,1.6216,4.3243,8.4270
40,2.7933,3.3520,13.8889
50,2.6882,5.9140,15.3439
60,5.3763,5.3763,19.7802
70,5.9783,7.6087,20.1087
80,10.9290,9.2896,16.7568
90,13.0682,25.5682,14.5455
}\ledtrajActionPlanning

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.5051
10,0.0000,0.5525
20,0.0000,1.1183
30,0.0000,6.2373
40,1.8122,6.2715
50,3.4568,14.0810
60,2.1469,16.4798
70,3.1151,12.4710
80,0.4116,14.2862
90,20.4339,8.1303
90,30.7025,20.9606
80,18.1677,19.2273
70,12.1023,27.7464
60,8.6058,23.0806
50,8.3712,16.6068
40,4.8917,21.5063
30,10.7752,10.6167
20,1.8307,5.2647
10,1.5143,0.5525
0,1.7458,0.5051
}\ledtrajActionPlanningBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,1.5464,0.5155,1.0101
10,0.5495,0.5495,1.1050
20,2.7027,2.7027,4.2553
30,5.9459,2.7027,2.2472
40,3.9106,7.8212,3.3333
50,6.9892,4.3011,2.6455
60,4.8387,5.3763,1.0989
70,5.9783,9.2391,3.8043
80,7.1038,4.9180,3.7838
90,0.5682,2.2727,0.0000
}\ledtrajChallenge

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.0000
10,0.0000,0.0000
20,1.4125,2.7893
30,0.0000,0.0000
40,5.1544,0.0000
50,3.0178,0.0000
60,2.1469,0.0000
70,2.4160,1.6860
80,2.7882,1.3133
90,0.9166,0.0000
90,3.6289,1.6704
80,7.0479,6.2543
70,16.0622,5.9227
60,8.6058,3.6101
50,5.5843,6.4341
40,10.4881,6.7571
30,6.3519,4.9290
20,3.9929,5.7213
10,1.8609,5.0611
0,1.7458,3.4210
}\ledtrajChallengeBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,1.0309,0.0000,5.5556
10,4.9451,1.0989,14.3646
20,3.7838,0.5405,13.8298
30,3.2432,0.5405,18.5393
40,3.3520,0.0000,15.5556
50,2.1505,1.0753,14.2857
60,4.3011,2.1505,16.4835
70,2.7174,1.0870,13.0435
80,6.0109,1.0929,9.1892
90,2.8409,0.0000,5.4545
}\ledtrajInterpret

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,2.4430
10,0.0000,9.7966
20,0.5405,6.5365
30,0.0000,13.6430
40,0.0000,9.2424
50,0.0000,10.1612
60,0.0000,12.0041
70,0.0000,11.5456
80,1.0929,4.7824
90,0.0000,3.7842
90,2.2146,7.1249
80,1.0929,13.5960
70,3.2053,14.5413
60,5.3800,20.9630
50,6.3662,18.4102
40,0.0000,21.8687
30,2.0303,23.4357
20,0.5405,21.1230
10,2.6132,18.9327
0,0.0000,8.6681
}\ledtrajInterpretBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,8.2474,15.9794,19.6970
10,6.5934,6.0440,1.6575
20,1.6216,2.7027,0.5319
30,2.1622,0.5405,0.5618
40,0.5587,0.0000,0.0000
50,4.3011,3.2258,0.5291
60,0.5376,0.0000,1.0989
70,1.0870,2.7174,1.0870
80,2.7322,3.2787,1.0811
90,2.2727,3.9773,2.4242
}\ledtrajGoalSetting

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,12.8831,18.3050
10,1.5010,0.3388
20,0.0000,0.0000
30,0.0000,0.0000
40,0.0000,0.0000
50,0.7686,0.0000
60,0.0000,0.0000
70,0.0000,0.0000
80,0.0000,0.0000
90,2.4113,0.0000
90,5.5432,6.1593
80,6.9678,3.5516
70,6.0667,3.2053
60,2.0955,2.6132
50,5.6830,1.7920
40,0.0000,2.6520
30,1.8307,1.9027
20,5.9496,1.9979
10,10.5869,2.9762
0,19.0756,21.0889
}\ledtrajGoalSettingBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,1.5464,1.0309,0.0000
10,3.2967,1.0989,0.0000
20,0.5405,0.5405,0.0000
30,1.6216,0.5405,0.0000
40,2.2346,0.0000,0.0000
50,2.6882,1.6129,0.0000
60,4.8387,2.6882,0.0000
70,2.1739,0.0000,0.0000
80,1.6393,2.1858,1.0811
90,6.2500,2.8409,1.2121
}\ledtrajProcessAlignment

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.0000
10,1.0989,0.0000
20,0.0000,0.0000
30,0.0000,0.0000
40,0.0000,0.0000
50,0.1311,0.0000
60,1.2064,0.0000
70,0.0000,0.0000
80,2.1858,0.0000
90,0.2441,1.2121
90,5.4378,1.2121
80,2.1858,2.5709
70,2.1183,0.0000
60,4.1699,1.5143
50,3.0947,0.0000
40,2.1775,0.0000
30,2.6474,0.0000
20,2.0303,0.0000
10,1.0989,0.0000
0,2.4516,1.3920
}\ledtrajProcessAlignmentBand

\pgfplotstableread[col sep=comma]{
progress,human,humanLed,modelLed
0,0.0000,0.0000,0.0000
10,0.5495,0.0000,0.0000
20,0.5405,0.0000,0.0000
30,1.0811,0.0000,0.0000
40,1.1173,0.0000,0.0000
50,0.5376,0.0000,2.1164
60,3.7634,0.0000,1.6484
70,1.6304,0.0000,2.1739
80,5.4645,2.7322,4.3243
90,3.4091,0.0000,5.4545
}\ledtrajSupportChange

\pgfplotstableread[col sep=comma]{
progress,humanLed,modelLed
0,0.0000,0.0000
10,0.0000,0.0000
20,0.0000,0.0000
30,0.0000,0.0000
40,0.0000,0.0000
50,0.0000,0.6582
60,0.0000,0.1340
70,0.0000,0.0000
80,0.6024,0.9931
90,0.0000,1.3630
90,0.0000,9.5461
80,4.8621,7.6556
70,0.0000,5.8429
60,0.0000,3.1627
50,2.0955,3.5746
40,0.0000,0.0000
30,2.9795,1.5484
20,0.0000,0.0000
10,1.5143,0.0000
0,0.0000,0.0000
}\ledtrajSupportChangeBand


\pgfplotsset{
  trajectory human/.style={
    color=trajectoryInk, line width=0.85pt, mark=*, mark size=1.6pt,
    mark options={solid, fill=trajectoryInk, draw=white, line width=0.2pt},
  },
  trajectory human led/.style={
    color=trajectoryBlue, line width=0.75pt, mark=*, mark size=1.5pt,
    mark options={solid, fill=trajectoryBlue, draw=white, line width=0.2pt},
  },
  trajectory model led/.style={
    color=trajectoryOrange, line width=0.75pt, mark=*, mark size=1.5pt,
    mark options={solid, fill=trajectoryOrange, draw=white, line width=0.2pt},
  },
  trajectory band/.style={draw=none, fill=#1, fill opacity=0.16, mark=none},
}

% Arguments: the decile table; the band table (lower edge left to right, then upper edge back).
\newcommand{\ledtrajplots}[2]{%
  % Bands first, then the human reference, so the model curves stay on top.
  \addplot[trajectory band=trajectoryBlue, forget plot]
    table[x=progress,y=humanLed] {#2} -- cycle;
  \addplot[trajectory band=trajectoryOrange, forget plot]
    table[x=progress,y=modelLed] {#2} -- cycle;
  \addplot+[trajectory human, forget plot]
    table[x=progress,y=human] {#1};
  \addplot+[trajectory human led, forget plot]
    table[x=progress,y=humanLed] {#1};
  \addplot+[trajectory model led, forget plot]
    table[x=progress,y=modelLed] {#1};
}
\newcommand{\ledtrajtitle}[1]{{\labelfont #1}}

\begin{tikzpicture}[font={\paperromanfont\footnotesize}]
\begin{groupplot}[
  group style={
    group size=5 by 2,
    horizontal sep=0.72cm,
    vertical sep=1.4cm,
  },
  scale only axis,
  width=0.14\linewidth,
  height=1.8cm,
  xmin=0, xmax=90,
  enlarge y limits={upper,value=0.06},
  xtick={0,30,60,90},
  xticklabels=\empty,
  tick align=outside,
  tick style={draw=black!45, line width=0.35pt},
  tick label style={font={\paperromanfont\scriptsize}, text=black!65},
  ylabel style={font={\paperromanfont\footnotesize}},
  axis line style={draw=black!45, line width=0.45pt},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={draw=black!11, line width=0.35pt},
  scaled ticks=false,
  title style={
    font=\fontsize{6.5}{7.5}\selectfont, align=center,
    at={(axis description cs:0.5,1.02)}, anchor=south,
  },
  clip mode=individual,
]

\nextgroupplot[
  title={\ledtrajtitle{Shared understanding}},
  ylabel={\% of turns},
  ymin=0, ymax=75, ytick={0,25,50,75},
  legend to name=ledTrajLegendTerra,
  legend columns=3,
  legend style={
    draw=none, fill=none, font={\paperromanfont\footnotesize},
    /tikz/every even column/.append style={column sep=7pt},
  },
]
\addlegendimage{trajectory human}
\addlegendentry{Human therapist}
\addlegendimage{trajectory human led}
\addlegendentry{Human-led}
\addlegendimage{trajectory model led}
\addlegendentry{Model-led}
\ledtrajplots{\ledtrajSharedUnderstanding}{\ledtrajSharedUnderstandingBand}

\nextgroupplot[
  title={\ledtrajtitle{Inquiry}},
  ymin=0, ymax=100, ytick={0,30,60,90},
]
\ledtrajplots{\ledtrajInquiry}{\ledtrajInquiryBand}

\nextgroupplot[
  title={\ledtrajtitle{Skill building}},
  ymin=0, ymax=24, ytick={0,8,16,24},
]
\ledtrajplots{\ledtrajSkillBuilding}{\ledtrajSkillBuildingBand}

\nextgroupplot[
  title={\ledtrajtitle{Psychoeducation}},
  ymin=0, ymax=15, ytick={0,5,10,15},
]
\ledtrajplots{\ledtrajPsychoeducation}{\ledtrajPsychoeducationBand}

\nextgroupplot[
  title={\ledtrajtitle{Action planning}},
  ymin=0, ymax=45, ytick={0,15,30,45},
]
\ledtrajplots{\ledtrajActionPlanning}{\ledtrajActionPlanningBand}

\nextgroupplot[
  title={\ledtrajtitle{Challenge}},
  ylabel={\% of turns},
  xticklabels={0,30,60,90},
  ymin=0, ymax=18, ytick={0,6,12,18},
]
\ledtrajplots{\ledtrajChallenge}{\ledtrajChallengeBand}

\nextgroupplot[
  title={\ledtrajtitle{Interpret}},
  xticklabels={0,30,60,90},
  ymin=0, ymax=24, ytick={0,8,16,24},
]
\ledtrajplots{\ledtrajInterpret}{\ledtrajInterpretBand}

\nextgroupplot[
  title={\ledtrajtitle{Goal setting}},
  xticklabels={0,30,60,90},
  ymin=0, ymax=24, ytick={0,8,16,24},
]
\ledtrajplots{\ledtrajGoalSetting}{\ledtrajGoalSettingBand}

\nextgroupplot[
  title={\ledtrajtitle{Process alignment}},
  xticklabels={0,30,60,90},
  ymin=0, ymax=9, ytick={0,3,6,9},
]
\ledtrajplots{\ledtrajProcessAlignment}{\ledtrajProcessAlignmentBand}

\nextgroupplot[
  title={\ledtrajtitle{Support change}},
  xticklabels={0,30,60,90},
  ymin=0, ymax=12, ytick={0,4,8,12},
]
\ledtrajplots{\ledtrajSupportChange}{\ledtrajSupportChangeBand}

\end{groupplot}

\node[anchor=north, font={\paperromanfont\footnotesize}]
  at ([yshift=-0.48cm]$(group c1r2.south)!0.5!(group c5r2.south)$)
  {\% through conversation};
\node[anchor=north]
  at ([yshift=-0.96cm]$(group c1r2.south)!0.5!(group c5r2.south)$)
  {\pgfplotslegendfromname{ledTrajLegendTerra}};
\end{tikzpicture}
\endgroup


==> figures/pass_at_k_gold_rule_19_3cond_deepseek_tikz.tex <==
% Native PGFPlots version of pass_at_k_gold_rule_19_3cond_deepseek (judge: DeepSeek-V4.1-Flash + tb3_pe).
% Generated by figures_deepseek_tb3pe/analysis/tikz_pass_at_k.py -- edit that script, not this file.
% pass@k (Chen et al.) over 4 generations, criterion "covered", mean of GPT-Terra, GLM and Sonnet on the
% 894 annotated turns complete for every family and condition.
% Colour encodes the human-reference rule; line style encodes the condition.
\begingroup
\providecommand{\paperromanfont}{\rmfamily}
\definecolor{passUnion}{HTML}{3F8FC1}
\definecolor{passMajority}{HTML}{D94F67}
\definecolor{passInk}{HTML}{0B0B0B}

\pgfplotsset{
  pass solid/.style={
    line width=1.05pt, mark=*, mark size=2pt,
    mark options={solid, draw=white, line width=0.35pt},
  },
  pass dashed/.style={
    line width=1.05pt, dash pattern=on 4pt off 2pt,
    mark=*, mark size=2pt,
    mark options={solid, fill=white, line width=0.7pt},
  },
  pass dotted/.style={
    line width=1.05pt, dash pattern=on 0.1pt off 2.1pt, line cap=round,
    mark=*, mark size=2pt,
    mark options={solid, fill=white, line width=0.7pt},
  },
}

\begin{tikzpicture}[font={\paperromanfont\footnotesize}]
\begin{axis}[
  width=0.96\linewidth,
  height=4.60cm,
  xmin=0.85, xmax=4.30,
  ymin=0, ymax=82,
  % Compress 0--20% to 35% of a normal 20-point tick interval: enough room
  % for distinct 0% and 20% labels while retaining an obvious axis break.
  y coord trafo/.code={
    \pgfmathparse{#1 <= 20 ? 0.35*(#1) : (#1)-13}
  },
  y coord inv trafo/.code={
    \pgfmathparse{#1 <= 7 ? (#1)/0.35 : (#1)+13}
  },
  xtick={1,2,3,4},
  ytick={0,20,40,60,80},
  yticklabels={0\%,20\%,40\%,60\%,80\%},
  xlabel={$k$ generations sampled},
  ylabel={pass@$k$},
  xlabel style={font={\paperromanfont\footnotesize}},
  ylabel style={font={\paperromanfont\footnotesize}},
  tick align=outside,
  tick style={draw=black!45, line width=0.35pt},
  tick label style={font={\paperromanfont\scriptsize}, text=black!65},
  axis line style={draw=black!45, line width=0.45pt},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={draw=black!11, line width=0.35pt},
  clip=false,
  after end axis/.code={
    % Erase a short piece of the y axis, then draw a literal // break.
    \draw[white, line width=1.6pt]
      ([yshift=1.3pt]current axis.south west) --
      ([yshift=8.2pt]current axis.south west);
    \draw[black!55, line width=0.45pt]
      ([xshift=-2.1pt,yshift=2.0pt]current axis.south west) --
      ([xshift=2.1pt,yshift=4.2pt]current axis.south west);
    \draw[black!55, line width=0.45pt]
      ([xshift=-2.1pt,yshift=5.0pt]current axis.south west) --
      ([xshift=2.1pt,yshift=7.2pt]current axis.south west);
  },
  legend columns=2,
  legend cell align=left,
  legend style={
    at={(axis description cs:0.5,-0.35)}, anchor=north,
    draw=none, fill=none, font={\paperromanfont\scriptsize},
    /tikz/every even column/.append style={column sep=7pt},
    row sep=0.5pt,
  },
]

% Majority reference
\addplot+[pass solid, color=passMajority, mark options={fill=passMajority}, forget plot]
  coordinates {(1,46.37) (2,55.59) (3,60.17) (4,63.05)};
\addplot+[pass dotted, color=passMajority, forget plot]
  coordinates {(1,42.51) (2,51.14) (3,55.78) (4,58.84)};
\addplot+[pass dashed, color=passMajority, forget plot]
  coordinates {(1,39.59) (2,47.57) (3,51.78) (4,54.51)};

% Union reference
\addplot+[pass solid, color=passUnion, mark options={fill=passUnion}, forget plot]
  coordinates {(1,58.01) (2,66.82) (3,70.93) (4,73.45)};
\addplot+[pass dotted, color=passUnion, forget plot]
  coordinates {(1,55.03) (2,63.24) (3,67.33) (4,69.84)};
\addplot+[pass dashed, color=passUnion, forget plot]
  coordinates {(1,52.34) (2,60.06) (3,63.85) (4,66.22)};

% Compact legend: gold rules on the left, conditions on the right.
\addlegendimage{pass solid,color=passUnion,mark=none}
\addlegendentry{Union}
\addlegendimage{pass solid,color=passInk,mark=none}
\addlegendentry{Moves as tool}
\addlegendimage{pass solid,color=passMajority,mark=none}
\addlegendentry{Majority}
\addlegendimage{pass dotted,color=passInk,mark=none}
\addlegendentry{Moves in prompt}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{pass dashed,color=passInk,mark=none}
\addlegendentry{No moves}

% End labels retain the quick numerical readout of the original figure.
\node[font={\paperromanfont\scriptsize}, text=passMajority, anchor=west]
  at (axis cs:4.06,50.82) {55\%};
\node[font={\paperromanfont\scriptsize}, text=passMajority, anchor=west]
  at (axis cs:4.06,56.22) {59\%};
\node[font={\paperromanfont\scriptsize}, text=passMajority, anchor=west]
  at (axis cs:4.06,61.62) {63\%};
\node[font={\paperromanfont\scriptsize}, text=passUnion, anchor=west]
  at (axis cs:4.06,67.02) {66\%};
\node[font={\paperromanfont\scriptsize}, text=passUnion, anchor=west]
  at (axis cs:4.06,72.42) {70\%};
\node[font={\paperromanfont\scriptsize}, text=passUnion, anchor=west]
  at (axis cs:4.06,77.82) {73\%};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/pass_at_k_gold_rule_19_deepseek_tikz.tex <==
% Native PGFPlots version of pass_at_k_gold_rule_19_deepseek (judge: DeepSeek-V4.1-Flash + tb3_pe).
% Generated by figures_deepseek_tb3pe/analysis/tikz_pass_at_k.py -- edit that script, not this file.
% pass@k (Chen et al.) over 4 generations, criterion "covered", mean of GPT-Terra, GLM and Sonnet on the
% 894 annotated turns complete for every family and condition.
% Colour encodes the human-reference rule; line style encodes the condition.
\begingroup
\providecommand{\paperromanfont}{\rmfamily}
\providecommand{\passplotheight}{4.60cm}
\definecolor{passUnion}{HTML}{3F8FC1}
\definecolor{passMajority}{HTML}{D94F67}
\definecolor{passInk}{HTML}{0B0B0B}

\pgfplotsset{
  pass solid/.style={
    line width=1.05pt, mark=*, mark size=2pt,
    mark options={solid, draw=white, line width=0.35pt},
  },
  pass dashed/.style={
    line width=1.05pt, dash pattern=on 4pt off 2pt,
    mark=*, mark size=2pt,
    mark options={solid, fill=white, line width=0.7pt},
  },
  pass dotted/.style={
    line width=1.05pt, dash pattern=on 0.1pt off 2.1pt, line cap=round,
    mark=*, mark size=2pt,
    mark options={solid, fill=white, line width=0.7pt},
  },
}

\begin{tikzpicture}[font={\paperromanfont\footnotesize}]
\begin{axis}[
  width=0.96\linewidth,
  height=\passplotheight,
  xmin=0.85, xmax=4.30,
  ymin=0, ymax=82,
  % Compress 0--20% to 35% of a normal 20-point tick interval: enough room
  % for distinct 0% and 20% labels while retaining an obvious axis break.
  y coord trafo/.code={
    \pgfmathparse{#1 <= 20 ? 0.35*(#1) : (#1)-13}
  },
  y coord inv trafo/.code={
    \pgfmathparse{#1 <= 7 ? (#1)/0.35 : (#1)+13}
  },
  xtick={1,2,3,4},
  ytick={0,20,40,60,80},
  yticklabels={0\%,20\%,40\%,60\%,80\%},
  xlabel={$k$ generations sampled},
  ylabel={pass@$k$},
  xlabel style={font={\paperromanfont\footnotesize}},
  ylabel style={font={\paperromanfont\footnotesize}},
  tick align=outside,
  tick style={draw=black!45, line width=0.35pt},
  tick label style={font={\paperromanfont\scriptsize}, text=black!65},
  axis line style={draw=black!45, line width=0.45pt},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids,
  grid style={draw=black!11, line width=0.35pt},
  clip=false,
  after end axis/.code={
    % Erase a short piece of the y axis, then draw a literal // break.
    \draw[white, line width=1.6pt]
      ([yshift=1.3pt]current axis.south west) --
      ([yshift=8.2pt]current axis.south west);
    \draw[black!55, line width=0.45pt]
      ([xshift=-2.1pt,yshift=2.0pt]current axis.south west) --
      ([xshift=2.1pt,yshift=4.2pt]current axis.south west);
    \draw[black!55, line width=0.45pt]
      ([xshift=-2.1pt,yshift=5.0pt]current axis.south west) --
      ([xshift=2.1pt,yshift=7.2pt]current axis.south west);
  },
  legend columns=2,
  legend style={
    at={(axis description cs:0.5,-0.55)}, anchor=north,
    draw=none, fill=none, font={\paperromanfont\scriptsize},
    /tikz/every even column/.append style={column sep=7pt},
    row sep=0.5pt,
  },
]

% Majority reference
\addplot+[pass solid, color=passMajority, mark options={fill=passMajority}, forget plot]
  coordinates {(1,46.37) (2,55.59) (3,60.17) (4,63.05)};
\addplot+[pass dashed, color=passMajority, forget plot]
  coordinates {(1,39.59) (2,47.57) (3,51.78) (4,54.51)};

% Union reference
\addplot+[pass solid, color=passUnion, mark options={fill=passUnion}, forget plot]
  coordinates {(1,58.01) (2,66.82) (3,70.93) (4,73.45)};
\addplot+[pass dashed, color=passUnion, forget plot]
  coordinates {(1,52.34) (2,60.06) (3,63.85) (4,66.22)};

% Compact legend: gold rules in the first row, conditions in the second.
\addlegendimage{pass solid,color=passUnion,mark=none}
\addlegendentry{Union}
\addlegendimage{pass solid,color=passMajority,mark=none}
\addlegendentry{Majority}
\addlegendimage{pass solid,color=passInk,mark=none}
\addlegendentry{Moves}
\addlegendimage{pass dashed,color=passInk,mark=none}
\addlegendentry{No moves}

% End labels retain the quick numerical readout of the original figure.
\node[font={\paperromanfont\scriptsize}, text=passMajority, anchor=west]
  at (axis cs:4.06,54.51) {55\%};
\node[font={\paperromanfont\scriptsize}, text=passMajority, anchor=west]
  at (axis cs:4.06,61.93) {63\%};
\node[font={\paperromanfont\scriptsize}, text=passUnion, anchor=west]
  at (axis cs:4.06,67.33) {66\%};
\node[font={\paperromanfont\scriptsize}, text=passUnion, anchor=west]
  at (axis cs:4.06,73.45) {73\%};
\end{axis}
\end{tikzpicture}
\endgroup

